Fans and polytopes in tilting theory II: $g$-fans of rank 2

The $g$-fan of a finite dimensional algebra is a fan in its real Grothendieck group defined by tilting theory. We give a classification of complete $g$-fans of rank 2. More explicitly, our first main result asserts that every complete sign-coherent fan of rank 2 is a $g$-fan of some finite dimensional algebra. Our proof is based on three fundamental results, Gluing Theorem, Rotation Theorem and Subdivision Theorem, which realize basic operations on fans in the level of finite dimensional algebras. For each of 16 convex sign-coherent fans $\Sigma$ of rank 2, our second main result gives a characterization of algebras $A$ of rank 2 satisfying $\Sigma(A)=\Sigma$. As a by-product of our method, we prove that for each positive integer $N$, there exists a finite dimensional algebra $A$ of rank 2 such that the Hasse quiver of the poset of 2-term silting complexes of $A$ has precisely $N$ connected components.

==> (inline-0) <==
\begin{tikzpicture}
\coordinate(0) at(0:0);
\coordinate(x) at(0:0.5);
\coordinate(y) at(90:0.5);
\coordinate(shift00) at($-3*(x)+0*(y)$); 
\node(00) at(shift00) {};
\coordinate(shift111) at($0*(x)+0*(y)$); 
\node(111) at(shift111) {}; 
\coordinate(shift2121) at($4*(x)+0*(y)$); 
\node(2121) at(shift2121) {}; 
\coordinate(shift1212) at($0*(x)+-4*(y)$); 
\node(1212) at(shift1212) {}; 
\coordinate(shift31221) at($9*(x)+0*(y)$); 
\node(31221) at(shift31221) {}; 
\coordinate(shift22131) at($9*(x)+-4*(y)$); 
\node(22131) at(shift22131) {}; 
\coordinate(shift12213) at($0*(x)+-9*(y)$); 
\node(12213) at(shift12213) {}; 
\coordinate(shift21312) at($4*(x)+-4*(y)$); 
\node(21312) at(shift21312) {}; 
\coordinate(shift13122) at($4*(x)+-9*(y)$); 
\node(13122) at(shift13122) {}; 
\coordinate(shift412221) at($20*(x)+0*(y)$); 
\node(412221) at(shift412221) {}; 
\coordinate(shift321321) at($26*(x)+-4*(y)$); 
\node(321321) at(shift321321) {}; 
\coordinate(shift313131) at($20*(x)+-4*(y)$); 
\node(313131) at(shift313131) {}; 
\coordinate(shift312312) at($20*(x)+-9*(y)$); 
\node(312312) at(shift312312) {}; 
\coordinate(shift231231) at($26*(x)+-9*(y)$); 
\node(231231) at(shift231231) {}; 
\coordinate(shift222141) at($26*(x)+-15*(y)$); 
\node(222141) at(shift222141) {}; 
\coordinate(shift221412) at($20*(x)+-15*(y)$); 
\node(221412) at(shift221412) {}; 
\coordinate(shift122214) at($0*(x)+-18*(y)$); 
\node(122214) at(shift122214) {}; 
\coordinate(shift123123) at($4*(x)+-24*(y)$); 
\node(123123) at(shift123123) {}; 
\coordinate(shift214122) at($15*(x)+-18*(y)$); 
\node(214122) at(shift214122) {}; 
\coordinate(shift131313) at($4*(x)+-18*(y)$); 
\node(131313) at(shift131313) {}; 
\coordinate(shift213213) at($9*(x)+-18*(y)$); 
\node(213213) at(shift213213) {}; 
\coordinate(shift132132) at($9*(x)+-24*(y)$); 
\node(132132) at(shift132132) {}; 
\coordinate(shift141222) at($15*(x)+-24*(y)$); 
\node(141222) at(shift141222) {};

%line segment
\begin{scope}[]
\draw ($(00)!0.4!(111)$)--($(00)!0.6!(111)$);
\draw ($(111)!0.4!(2121)$)--($(111)!0.6!(2121)$);
\draw ($(111)!0.4!(1212)$)--($(111)!0.55!(1212)$);
\draw ($(2121)!0.4!(21312)$)--($(2121)!0.55!(21312)$);
\draw ($(2121)!0.5!(31221)$)--($(2121)!0.7!(31221)$);
\draw ($(2121)!0.4!(22131)$)--($(2121)!0.7!(22131)$);
\draw ($(1212)!0.4!(12213)$)--($(1212)!0.6!(12213)$);
\draw ($(1212)!0.4!(21312)$)--($(1212)!0.7!(21312)$);
\draw ($(1212)!0.43!(13122)$)--($(1212)!0.7!(13122)$);
\draw ($(31221)!0.3!(412221)$)--($(31221)!0.85!(412221)$);
%\draw ($(31221)!0.21!(321321)$)--($(31221)!0.9!(321321)$);
\draw ($(31221)!0.21!(321321)$) to [out=0,in=150] ($(31221)!0.9!(321321)$);
\draw ($(31221)!0.31!(313131)$)--($(31221)!0.85!(313131)$);
\draw ($(31221)!0.18!(312312)$)--($(31221)!0.9!(312312)$);
\draw ($(22131)!0.15!(313131)$)--($(22131)!0.85!(313131)$);
\draw ($(22131)!0.15!(231231)$) to [out=0,in=150] ($(22131)!0.9!(231231)$);
\draw ($(22131)!0.21!(222141)$)--($(22131)!0.94!(222141)$);
%\draw ($(22131)!0.21!(222141)$)--($(22131)!0.94!(222141)$);
\draw ($(22131)!0.19!(221412)$)--($(22131)!0.92!(221412)$);
\draw ($(21312)!0.16!(312312)$)--($(21312)!0.93!(312312)$);
\draw ($(21312)!0.16!(221412)$)--($(21312)!0.93!(221412)$);
\draw ($(21312)!0.16!(214122)$)--($(21312)!0.9!(214122)$);
\draw ($(21312)!0.16!(213213)$)--($(21312)!0.85!(213213)$);
\draw ($(12213)!0.33!(122214)$)--($(12213)!0.8!(122214)$);
\draw ($(12213)!0.21!(123123)$)--($(12213)!0.85!(123123)$);
\draw ($(12213)!0.33!(131313)$)--($(12213)!0.8!(131313)$);
\draw ($(12213)!0.14!(213213)$)--($(12213)!0.88!(213213)$);
\draw ($(13122)!0.2!(131313)$)--($(13122)!0.8!(131313)$);
\draw ($(13122)!0.2!(132132)$)--($(13122)!0.85!(132132)$);
\draw ($(13122)!0.2!(141222)$) to [out=320,in=120] ($(13122)!0.87!(141222)$);
\draw ($(13122)!0.2!(214122)$)--($(13122)!0.9!(214122)$);
\end{scope}

\coordinate(v0) at($0*(x)+0*(y)+(shift00)$); 
\coordinate(v1) at($1*(x)+0*(y)+(shift00)$); 
\coordinate(v2) at($0*(x)+-1*(y)+(shift00)$); 
\draw[fill=black] (v0) circle [radius = 0.55mm];
\draw (v0)--(v1); 
\draw (v0)--(v2); 
\draw (v1)--(v2);

\coordinate(L) at($0*(x)+1.5*(y)+(shift00)$); 
\node at(L) {\small$\Sigma_{00}$};
\coordinate(w3) at($-1*(x)+0*(y)+(shift00)$); 
\coordinate(w4) at($0*(x)+1*(y)+(shift00)$); 
\draw (v0)--(w3); 
\draw (v0)--(w4);
\draw (w3)--(w4); 
\draw (v1)--(w4);
\draw (v2)--(w3);

%%[ 1, 1, 1 ]
\coordinate(v0) at($0*(x)+0*(y)+(shift111)$); 
\coordinate(v1) at($1*(x)+0*(y)+(shift111)$); 
\coordinate(v2) at($1*(x)+-1*(y)+(shift111)$); 
\coordinate(v3) at($0*(x)+-1*(y)+(shift111)$); 

\draw[fill=black] (v0) circle [radius = 0.55mm]; 
\draw (v0)--(v1); 
\draw (v0)--(v2); 
\draw (v0)--(v3); 
\draw (v1)--(v2)--(v3);

\coordinate(L) at($0*(x)+1.5*(y)+(shift111)$); 
\node at(L) {\small$\Sigma_{111}$};
\coordinate(w1) at($1*(x)+0*(y)+(shift111)$); 
\coordinate(w2) at($0*(x)+-1*(y)+(shift111)$); 
\coordinate(w3) at($-1*(x)+0*(y)+(shift111)$); 
\coordinate(w4) at($0*(x)+1*(y)+(shift111)$); 
\draw (v0)--(w3); 
\draw (v0)--(w4);
\draw (w3)--(w4); 
\draw (w1)--(w4);
\draw (w2)--(w3);

%%[ 2, 1, 2, 1 ]
\coordinate(v0) at($0*(x)+0*(y)+(shift2121)$); 
\coordinate(v1) at($1*(x)+0*(y)+(shift2121)$); 
\coordinate(v2) at($2*(x)+-1*(y)+(shift2121)$); 
\coordinate(v3) at($1*(x)+-1*(y)+(shift2121)$); 
\coordinate(v4) at($0*(x)+-1*(y)+(shift2121)$); 
\draw[fill=black] (v0) circle [radius = 0.55mm]; 
\draw (v0)--(v1); 
\draw (v0)--(v2); 
\draw (v0)--(v3); 
\draw (v0)--(v4); 
\draw (v1)--(v2)--(v3)--(v4); 

\coordinate(L) at($0*(x)+1.5*(y)+(shift2121)$); 
\node at(L) {\small$\Sigma_{2121}$};
\coordinate(w1) at($1*(x)+0*(y)+(shift2121)$); 
\coordinate(w2) at($0*(x)+-1*(y)+(shift2121)$); 
\coordinate(w3) at($-1*(x)+0*(y)+(shift2121)$); 
\coordinate(w4) at($0*(x)+1*(y)+(shift2121)$); 
\draw (v0)--(w3); 
\draw (v0)--(w4);
\draw (w3)--(w4); 
\draw (w1)--(w4);
\draw (w2)--(w3);

%%[ 1, 2, 1, 2 ]
\coordinate(v0) at($0*(x)+0*(y)+(shift1212)$); 
\coordinate(v1) at($1*(x)+0*(y)+(shift1212)$); 
\coordinate(v2) at($1*(x)+-1*(y)+(shift1212)$); 
\coordinate(v3) at($1*(x)+-2*(y)+(shift1212)$); 
\coordinate(v4) at($0*(x)+-1*(y)+(shift1212)$); 
\draw[fill=black] (v0) circle [radius = 0.55mm]; 
\draw (v0)--(v1); 
\draw (v0)--(v2); 
\draw (v0)--(v3); 
\draw (v0)--(v4); 
\draw (v1)--(v2)--(v3)--(v4);

\coordinate(L) at($0*(x)+1.5*(y)+(shift1212)$); 
\node at(L) {\small$\Sigma_{1212}$};
\coordinate(w1) at($1*(x)+0*(y)+(shift1212)$); 
\coordinate(w2) at($0*(x)+-1*(y)+(shift1212)$); 
\coordinate(w3) at($-1*(x)+0*(y)+(shift1212)$); 
\coordinate(w4) at($0*(x)+1*(y)+(shift1212)$); 
\draw (v0)--(w3); 
\draw (v0)--(w4);
\draw (w3)--(w4); 
\draw (w1)--(w4);
\draw (w2)--(w3);

%%[ 3, 1, 2, 2, 1 ]
\coordinate(v0) at($0*(x)+0*(y)+(shift31221)$); 
\coordinate(v1) at($1*(x)+0*(y)+(shift31221)$); 
\coordinate(v2) at($3*(x)+-1*(y)+(shift31221)$); 
\coordinate(v3) at($2*(x)+-1*(y)+(shift31221)$); 
\coordinate(v4) at($1*(x)+-1*(y)+(shift31221)$); 
\coordinate(v5) at($0*(x)+-1*(y)+(shift31221)$); 
\draw[fill=black] (v0) circle [radius = 0.55mm]; 
\draw (v0)--(v1); 
\draw (v0)--(v2); 
\draw (v0)--(v3); 
\draw (v0)--(v4); 
\draw (v0)--(v5); 
\draw (v1)--(v2)--(v3)--(v4)--(v5);

\coordinate(L) at($0*(x)+1.5*(y)+(shift31221)$); 
\node at(L) {\small$\Sigma_{31221}$};
\coordinate(w1) at($1*(x)+0*(y)+(shift31221)$); 
\coordinate(w2) at($0*(x)+-1*(y)+(shift31221)$); 
\coordinate(w3) at($-1*(x)+0*(y)+(shift31221)$); 
\coordinate(w4) at($0*(x)+1*(y)+(shift31221)$); 
\draw (v0)--(w3); 
\draw (v0)--(w4);
\draw (w3)--(w4); 
\draw (w1)--(w4);
\draw (w2)--(w3);

%%[ 2, 2, 1, 3, 1 ]
\coordinate(v0) at($0*(x)+0*(y)+(shift22131)$); 
\coordinate(v1) at($1*(x)+0*(y)+(shift22131)$); 
\coordinate(v2) at($2*(x)+-1*(y)+(shift22131)$); 
\coordinate(v3) at($3*(x)+-2*(y)+(shift22131)$); 
\coordinate(v4) at($1*(x)+-1*(y)+(shift22131)$); 
\coordinate(v5) at($0*(x)+-1*(y)+(shift22131)$); 
\draw[fill=black] (v0) circle [radius = 0.55mm]; 
\draw (v0)--(v1); 
\draw (v0)--(v2); 
\draw (v0)--(v3); 
\draw (v0)--(v4); 
\draw (v0)--(v5); 
\draw (v1)--(v2)--(v3)--(v4)--(v5);

\coordinate(L) at($0*(x)+1.5*(y)+(shift22131)$); 
\node at(L) {\small$\Sigma_{22131}$};
\coordinate(w1) at($1*(x)+0*(y)+(shift22131)$); 
\coordinate(w2) at($0*(x)+-1*(y)+(shift22131)$); 
\coordinate(w3) at($-1*(x)+0*(y)+(shift22131)$); 
\coordinate(w4) at($0*(x)+1*(y)+(shift22131)$); 
\draw (v0)--(w3); 
\draw (v0)--(w4);
\draw (w3)--(w4); 
\draw (w1)--(w4);
\draw (w2)--(w3);

%%[ 1, 2, 2, 1, 3 ]
\coordinate(v0) at($0*(x)+0*(y)+(shift12213)$); 
\coordinate(v1) at($1*(x)+0*(y)+(shift12213)$); 
\coordinate(v2) at($1*(x)+-1*(y)+(shift12213)$); 
\coordinate(v3) at($1*(x)+-2*(y)+(shift12213)$); 
\coordinate(v4) at($1*(x)+-3*(y)+(shift12213)$); 
\coordinate(v5) at($0*(x)+-1*(y)+(shift12213)$); 
\draw[fill=black] (v0) circle [radius = 0.55mm]; 
\draw (v0)--(v1); 
\draw (v0)--(v2); 
\draw (v0)--(v3); 
\draw (v0)--(v4); 
\draw (v0)--(v5); 
\draw (v1)--(v2)--(v3)--(v4)--(v5);

\coordinate(L) at($0*(x)+1.5*(y)+(shift12213)$); 
\node at(L) {\small$\Sigma_{12213}$};
\coordinate(w1) at($1*(x)+0*(y)+(shift12213)$); 
\coordinate(w2) at($0*(x)+-1*(y)+(shift12213)$); 
\coordinate(w3) at($-1*(x)+0*(y)+(shift12213)$); 
\coordinate(w4) at($0*(x)+1*(y)+(shift12213)$); 
\draw (v0)--(w3); 
\draw (v0)--(w4);
\draw (w3)--(w4); 
\draw (w1)--(w4);
\draw (w2)--(w3);

%%[ 2, 1, 3, 1, 2 ]
\coordinate(v0) at($0*(x)+0*(y)+(shift21312)$); 
\coordinate(v1) at($1*(x)+0*(y)+(shift21312)$); 
\coordinate(v2) at($2*(x)+-1*(y)+(shift21312)$); 
\coordinate(v3) at($1*(x)+-1*(y)+(shift21312)$); 
\coordinate(v4) at($1*(x)+-2*(y)+(shift21312)$); 
\coordinate(v5) at($0*(x)+-1*(y)+(shift21312)$); 
\draw[fill=black] (v0) circle [radius = 0.55mm]; 
\draw (v0)--(v1); 
\draw (v0)--(v2); 
\draw (v0)--(v3); 
\draw (v0)--(v4); 
\draw (v0)--(v5); 
\draw (v1)--(v2)--(v3)--(v4)--(v5);

\coordinate(L) at($0*(x)+1.5*(y)+(shift21312)$); 
\node at(L) {\small$\Sigma_{21312}$};
\coordinate(w1) at($1*(x)+0*(y)+(shift21312)$); 
\coordinate(w2) at($0*(x)+-1*(y)+(shift21312)$); 
\coordinate(w3) at($-1*(x)+0*(y)+(shift21312)$); 
\coordinate(w4) at($0*(x)+1*(y)+(shift21312)$); 
\draw (v0)--(w3); 
\draw (v0)--(w4);
\draw (w3)--(w4); 
\draw (w1)--(w4);
\draw (w2)--(w3);

%%[ 1, 3, 1, 2, 2 ]
\coordinate(v0) at($0*(x)+0*(y)+(shift13122)$); 
\coordinate(v1) at($1*(x)+0*(y)+(shift13122)$); 
\coordinate(v2) at($1*(x)+-1*(y)+(shift13122)$); 
\coordinate(v3) at($2*(x)+-3*(y)+(shift13122)$); 
\coordinate(v4) at($1*(x)+-2*(y)+(shift13122)$); 
\coordinate(v5) at($0*(x)+-1*(y)+(shift13122)$); 
\draw[fill=black] (v0) circle [radius = 0.55mm]; 
\draw (v0)--(v1); 
\draw (v0)--(v2); 
\draw (v0)--(v3); 
\draw (v0)--(v4); 
\draw (v0)--(v5); 
\draw (v1)--(v2)--(v3)--(v4)--(v5);

\coordinate(L) at($0*(x)+1.5*(y)+(shift13122)$); 
\node at(L) {\small$\Sigma_{13122}$};
\coordinate(w1) at($1*(x)+0*(y)+(shift13122)$); 
\coordinate(w2) at($0*(x)+-1*(y)+(shift13122)$); 
\coordinate(w3) at($-1*(x)+0*(y)+(shift13122)$); 
\coordinate(w4) at($0*(x)+1*(y)+(shift13122)$); 
\draw (v0)--(w3); 
\draw (v0)--(w4);
\draw (w3)--(w4); 
\draw (w1)--(w4);
\draw (w2)--(w3);

%%[ 4, 1, 2, 2, 2, 1 ]
\coordinate(v0) at($0*(x)+0*(y)+(shift412221)$); 
\coordinate(v1) at($1*(x)+0*(y)+(shift412221)$); 
\coordinate(v2) at($4*(x)+-1*(y)+(shift412221)$); 
\coordinate(v3) at($3*(x)+-1*(y)+(shift412221)$); 
\coordinate(v4) at($2*(x)+-1*(y)+(shift412221)$); 
\coordinate(v5) at($1*(x)+-1*(y)+(shift412221)$); 
\coordinate(v6) at($0*(x)+-1*(y)+(shift412221)$); 
\draw[fill=black] (v0) circle [radius = 0.55mm]; 
\draw (v0)--(v1); 
\draw (v0)--(v2); 
\draw (v0)--(v3); 
\draw (v0)--(v4); 
\draw (v0)--(v5); 
\draw (v0)--(v6); 
\draw (v1)--(v2)--(v3)--(v4)--(v5)--(v6);

\coordinate(L) at($0*(x)+1.5*(y)+(shift412221)$); 
\node at(L) {\small$\Sigma_{412221}$};
\coordinate(w1) at($1*(x)+0*(y)+(shift412221)$); 
\coordinate(w2) at($0*(x)+-1*(y)+(shift412221)$); 
\coordinate(w3) at($-1*(x)+0*(y)+(shift412221)$); 
\coordinate(w4) at($0*(x)+1*(y)+(shift412221)$); 
\draw (v0)--(w3); 
\draw (v0)--(w4);
\draw (w3)--(w4); 
\draw (w1)--(w4);
\draw (w2)--(w3);

%%[ 3, 2, 1, 3, 2, 1 ]
\coordinate(v0) at($0*(x)+0*(y)+(shift321321)$); 
\coordinate(v1) at($1*(x)+0*(y)+(shift321321)$); 
\coordinate(v2) at($3*(x)+-1*(y)+(shift321321)$); 
\coordinate(v3) at($5*(x)+-2*(y)+(shift321321)$); 
\coordinate(v4) at($2*(x)+-1*(y)+(shift321321)$); 
\coordinate(v5) at($1*(x)+-1*(y)+(shift321321)$); 
\coordinate(v6) at($0*(x)+-1*(y)+(shift321321)$); 
\draw[fill=black] (v0) circle [radius = 0.55mm]; 
\draw (v0)--(v1); 
\draw (v0)--(v2); 
\draw (v0)--(v3); 
\draw (v0)--(v4); 
\draw (v0)--(v5); 
\draw (v0)--(v6); 
\draw (v1)--(v2)--(v3)--(v4)--(v5)--(v6);

\coordinate(L) at($0*(x)+1.5*(y)+(shift321321)$); 
\node at(L) {\small$\Sigma_{321321}$};
\coordinate(w1) at($1*(x)+0*(y)+(shift321321)$); 
\coordinate(w2) at($0*(x)+-1*(y)+(shift321321)$); 
\coordinate(w3) at($-1*(x)+0*(y)+(shift321321)$); 
\coordinate(w4) at($0*(x)+1*(y)+(shift321321)$); 
\draw (v0)--(w3); 
\draw (v0)--(w4);
\draw (w3)--(w4); 
\draw (w1)--(w4);
\draw (w2)--(w3);

%%[ 3, 1, 3, 1, 3, 1 ]
\coordinate(v0) at($0*(x)+0*(y)+(shift313131)$); 
\coordinate(v1) at($1*(x)+0*(y)+(shift313131)$); 
\coordinate(v2) at($3*(x)+-1*(y)+(shift313131)$); 
\coordinate(v3) at($2*(x)+-1*(y)+(shift313131)$); 
\coordinate(v4) at($3*(x)+-2*(y)+(shift313131)$); 
\coordinate(v5) at($1*(x)+-1*(y)+(shift313131)$); 
\coordinate(v6) at($0*(x)+-1*(y)+(shift313131)$); 
\draw[fill=black] (v0) circle [radius = 0.55mm]; 
\draw (v0)--(v1); 
\draw (v0)--(v2); 
\draw (v0)--(v3); 
\draw (v0)--(v4); 
\draw (v0)--(v5); 
\draw (v0)--(v6); 
\draw (v1)--(v2)--(v3)--(v4)--(v5)--(v6);

\coordinate(L) at($0*(x)+1.5*(y)+(shift313131)$); 
\node at(L) {\small$\Sigma_{313131}$};
\coordinate(w1) at($1*(x)+0*(y)+(shift313131)$); 
\coordinate(w2) at($0*(x)+-1*(y)+(shift313131)$); 
\coordinate(w3) at($-1*(x)+0*(y)+(shift313131)$); 
\coordinate(w4) at($0*(x)+1*(y)+(shift313131)$); 
\draw (v0)--(w3); 
\draw (v0)--(w4);
\draw (w3)--(w4); 
\draw (w1)--(w4);
\draw (w2)--(w3);

%%[ 3, 1, 2, 3, 1, 2 ]
\coordinate(v0) at($0*(x)+0*(y)+(shift312312)$); 
\coordinate(v1) at($1*(x)+0*(y)+(shift312312)$); 
\coordinate(v2) at($3*(x)+-1*(y)+(shift312312)$); 
\coordinate(v3) at($2*(x)+-1*(y)+(shift312312)$); 
\coordinate(v4) at($1*(x)+-1*(y)+(shift312312)$); 
\coordinate(v5) at($1*(x)+-2*(y)+(shift312312)$); 
\coordinate(v6) at($0*(x)+-1*(y)+(shift312312)$); 
\draw[fill=black] (v0) circle [radius = 0.55mm]; 
\draw (v0)--(v1); 
\draw (v0)--(v2); 
\draw (v0)--(v3); 
\draw (v0)--(v4); 
\draw (v0)--(v5); 
\draw (v0)--(v6); 
\draw (v1)--(v2)--(v3)--(v4)--(v5)--(v6);

\coordinate(L) at($0*(x)+1.5*(y)+(shift312312)$); 
\node at(L) {\small$\Sigma_{312312}$};
\coordinate(w1) at($1*(x)+0*(y)+(shift312312)$); 
\coordinate(w2) at($0*(x)+-1*(y)+(shift312312)$); 
\coordinate(w3) at($-1*(x)+0*(y)+(shift312312)$); 
\coordinate(w4) at($0*(x)+1*(y)+(shift312312)$); 
\draw (v0)--(w3); 
\draw (v0)--(w4);
\draw (w3)--(w4); 
\draw (w1)--(w4);
\draw (w2)--(w3);

%%[ 2, 3, 1, 2, 3, 1 ]
\coordinate(v0) at($0*(x)+0*(y)+(shift231231)$); 
\coordinate(v1) at($1*(x)+0*(y)+(shift231231)$); 
\coordinate(v2) at($2*(x)+-1*(y)+(shift231231)$); 
\coordinate(v3) at($5*(x)+-3*(y)+(shift231231)$); 
\coordinate(v4) at($3*(x)+-2*(y)+(shift231231)$); 
\coordinate(v5) at($1*(x)+-1*(y)+(shift231231)$); 
\coordinate(v6) at($0*(x)+-1*(y)+(shift231231)$); 
\draw[fill=black] (v0) circle [radius = 0.55mm]; 
\draw (v0)--(v1); 
\draw (v0)--(v2); 
\draw (v0)--(v3); 
\draw (v0)--(v4); 
\draw (v0)--(v5); 
\draw (v0)--(v6); 
\draw (v1)--(v2)--(v3)--(v4)--(v5)--(v6);

\coordinate(L) at($0*(x)+1.5*(y)+(shift231231)$); 
\node at(L) {\small$\Sigma_{231231}$};
\coordinate(w1) at($1*(x)+0*(y)+(shift231231)$); 
\coordinate(w2) at($0*(x)+-1*(y)+(shift231231)$); 
\coordinate(w3) at($-1*(x)+0*(y)+(shift231231)$); 
\coordinate(w4) at($0*(x)+1*(y)+(shift231231)$); 
\draw (v0)--(w3); 
\draw (v0)--(w4);
\draw (w3)--(w4); 
\draw (w1)--(w4);
\draw (w2)--(w3);

%%[ 2, 2, 2, 1, 4, 1 ]
\coordinate(v0) at($0*(x)+0*(y)+(shift222141)$); 
\coordinate(v1) at($1*(x)+0*(y)+(shift222141)$); 
\coordinate(v2) at($2*(x)+-1*(y)+(shift222141)$); 
\coordinate(v3) at($3*(x)+-2*(y)+(shift222141)$); 
\coordinate(v4) at($4*(x)+-3*(y)+(shift222141)$); 
\coordinate(v5) at($1*(x)+-1*(y)+(shift222141)$); 
\coordinate(v6) at($0*(x)+-1*(y)+(shift222141)$); 
\draw[fill=black] (v0) circle [radius = 0.55mm]; 
\draw (v0)--(v1); 
\draw (v0)--(v2); 
\draw (v0)--(v3); 
\draw (v0)--(v4); 
\draw (v0)--(v5); 
\draw (v0)--(v6); 
\draw (v1)--(v2)--(v3)--(v4)--(v5)--(v6);

\coordinate(L) at($0*(x)+1.5*(y)+(shift222141)$); 
\node at(L) {\small$\Sigma_{222141}$};
\coordinate(w1) at($1*(x)+0*(y)+(shift222141)$); 
\coordinate(w2) at($0*(x)+-1*(y)+(shift222141)$); 
\coordinate(w3) at($-1*(x)+0*(y)+(shift222141)$); 
\coordinate(w4) at($0*(x)+1*(y)+(shift222141)$); 
\draw (v0)--(w3); 
\draw (v0)--(w4);
\draw (w3)--(w4); 
\draw (w1)--(w4);
\draw (w2)--(w3);

%%[ 2, 2, 1, 4, 1, 2 ]
\coordinate(v0) at($0*(x)+0*(y)+(shift221412)$); 
\coordinate(v1) at($1*(x)+0*(y)+(shift221412)$); 
\coordinate(v2) at($2*(x)+-1*(y)+(shift221412)$); 
\coordinate(v3) at($3*(x)+-2*(y)+(shift221412)$); 
\coordinate(v4) at($1*(x)+-1*(y)+(shift221412)$); 
\coordinate(v5) at($1*(x)+-2*(y)+(shift221412)$); 
\coordinate(v6) at($0*(x)+-1*(y)+(shift221412)$); 
\draw[fill=black] (v0) circle [radius = 0.55mm]; 
\draw (v0)--(v1); 
\draw (v0)--(v2); 
\draw (v0)--(v3); 
\draw (v0)--(v4); 
\draw (v0)--(v5); 
\draw (v0)--(v6); 
\draw (v1)--(v2)--(v3)--(v4)--(v5)--(v6);

\coordinate(L) at($0*(x)+1.5*(y)+(shift221412)$); 
\node at(L) {\small$\Sigma_{221412}$};
\coordinate(w1) at($1*(x)+0*(y)+(shift221412)$); 
\coordinate(w2) at($0*(x)+-1*(y)+(shift221412)$); 
\coordinate(w3) at($-1*(x)+0*(y)+(shift221412)$); 
\coordinate(w4) at($0*(x)+1*(y)+(shift221412)$); 
\draw (v0)--(w3); 
\draw (v0)--(w4);
\draw (w3)--(w4); 
\draw (w1)--(w4);
\draw (w2)--(w3);

%%[ 1, 2, 2, 2, 1, 4 ]
\coordinate(v0) at($0*(x)+0*(y)+(shift122214)$); 
\coordinate(v1) at($1*(x)+0*(y)+(shift122214)$); 
\coordinate(v2) at($1*(x)+-1*(y)+(shift122214)$); 
\coordinate(v3) at($1*(x)+-2*(y)+(shift122214)$); 
\coordinate(v4) at($1*(x)+-3*(y)+(shift122214)$); 
\coordinate(v5) at($1*(x)+-4*(y)+(shift122214)$); 
\coordinate(v6) at($0*(x)+-1*(y)+(shift122214)$); 
\draw[fill=black] (v0) circle [radius = 0.55mm]; 
\draw (v0)--(v1); 
\draw (v0)--(v2); 
\draw (v0)--(v3); 
\draw (v0)--(v4); 
\draw (v0)--(v5); 
\draw (v0)--(v6); 
\draw (v1)--(v2)--(v3)--(v4)--(v5)--(v6);

\coordinate(L) at($0*(x)+1.5*(y)+(shift122214)$); 
\node at(L) {\small$\Sigma_{122214}$};
\coordinate(w1) at($1*(x)+0*(y)+(shift122214)$); 
\coordinate(w2) at($0*(x)+-1*(y)+(shift122214)$); 
\coordinate(w3) at($-1*(x)+0*(y)+(shift122214)$); 
\coordinate(w4) at($0*(x)+1*(y)+(shift122214)$); 
\draw (v0)--(w3); 
\draw (v0)--(w4);
\draw (w3)--(w4); 
\draw (w1)--(w4);
\draw (w2)--(w3);

%%[ 1, 2, 3, 1, 2, 3 ]
\coordinate(v0) at($0*(x)+0*(y)+(shift123123)$); 
\coordinate(v1) at($1*(x)+0*(y)+(shift123123)$); 
\coordinate(v2) at($1*(x)+-1*(y)+(shift123123)$); 
\coordinate(v3) at($1*(x)+-2*(y)+(shift123123)$); 
\coordinate(v4) at($2*(x)+-5*(y)+(shift123123)$); 
\coordinate(v5) at($1*(x)+-3*(y)+(shift123123)$); 
\coordinate(v6) at($0*(x)+-1*(y)+(shift123123)$); 
\draw[fill=black] (v0) circle [radius = 0.55mm]; 
\draw (v0)--(v1); 
\draw (v0)--(v2); 
\draw (v0)--(v3); 
\draw (v0)--(v4); 
\draw (v0)--(v5); 
\draw (v0)--(v6); 
\draw (v1)--(v2)--(v3)--(v4)--(v5)--(v6);

\coordinate(L) at($0*(x)+1.5*(y)+(shift123123)$); 
\node at(L) {\small$\Sigma_{123123}$};
\coordinate(w1) at($1*(x)+0*(y)+(shift123123)$); 
\coordinate(w2) at($0*(x)+-1*(y)+(shift123123)$); 
\coordinate(w3) at($-1*(x)+0*(y)+(shift123123)$); 
\coordinate(w4) at($0*(x)+1*(y)+(shift123123)$); 
\draw (v0)--(w3); 
\draw (v0)--(w4);
\draw (w3)--(w4); 
\draw (w1)--(w4);
\draw (w2)--(w3);

%%[ 2, 1, 4, 1, 2, 2 ]
\coordinate(v0) at($0*(x)+0*(y)+(shift214122)$); 
\coordinate(v1) at($1*(x)+0*(y)+(shift214122)$); 
\coordinate(v2) at($2*(x)+-1*(y)+(shift214122)$); 
\coordinate(v3) at($1*(x)+-1*(y)+(shift214122)$); 
\coordinate(v4) at($2*(x)+-3*(y)+(shift214122)$); 
\coordinate(v5) at($1*(x)+-2*(y)+(shift214122)$); 
\coordinate(v6) at($0*(x)+-1*(y)+(shift214122)$); 
\draw[fill=black] (v0) circle [radius = 0.55mm]; 
\draw (v0)--(v1); 
\draw (v0)--(v2); 
\draw (v0)--(v3); 
\draw (v0)--(v4); 
\draw (v0)--(v5); 
\draw (v0)--(v6); 
\draw (v1)--(v2)--(v3)--(v4)--(v5)--(v6);

\coordinate(L) at($0*(x)+1.5*(y)+(shift214122)$); 
\node at(L) {\small$\Sigma_{214122}$};
\coordinate(w1) at($1*(x)+0*(y)+(shift214122)$); 
\coordinate(w2) at($0*(x)+-1*(y)+(shift214122)$); 
\coordinate(w3) at($-1*(x)+0*(y)+(shift214122)$); 
\coordinate(w4) at($0*(x)+1*(y)+(shift214122)$); 
\draw (v0)--(w3); 
\draw (v0)--(w4);
\draw (w3)--(w4); 
\draw (w1)--(w4);
\draw (w2)--(w3);

%%[ 1, 3, 1, 3, 1, 3 ]
\coordinate(v0) at($0*(x)+0*(y)+(shift131313)$); 
\coordinate(v1) at($1*(x)+0*(y)+(shift131313)$); 
\coordinate(v2) at($1*(x)+-1*(y)+(shift131313)$); 
\coordinate(v3) at($2*(x)+-3*(y)+(shift131313)$); 
\coordinate(v4) at($1*(x)+-2*(y)+(shift131313)$); 
\coordinate(v5) at($1*(x)+-3*(y)+(shift131313)$); 
\coordinate(v6) at($0*(x)+-1*(y)+(shift131313)$); 
\draw[fill=black] (v0) circle [radius = 0.55mm]; 
\draw (v0)--(v1); 
\draw (v0)--(v2); 
\draw (v0)--(v3); 
\draw (v0)--(v4); 
\draw (v0)--(v5); 
\draw (v0)--(v6); 
\draw (v1)--(v2)--(v3)--(v4)--(v5)--(v6);

\coordinate(L) at($0*(x)+1.5*(y)+(shift131313)$); 
\node at(L) {\small$\Sigma_{131313}$};
\coordinate(w1) at($1*(x)+0*(y)+(shift131313)$); 
\coordinate(w2) at($0*(x)+-1*(y)+(shift131313)$); 
\coordinate(w3) at($-1*(x)+0*(y)+(shift131313)$); 
\coordinate(w4) at($0*(x)+1*(y)+(shift131313)$); 
\draw (v0)--(w3); 
\draw (v0)--(w4);
\draw (w3)--(w4); 
\draw (w1)--(w4);
\draw (w2)--(w3);

%%[ 2, 1, 3, 2, 1, 3 ]
\coordinate(v0) at($0*(x)+0*(y)+(shift213213)$); 
\coordinate(v1) at($1*(x)+0*(y)+(shift213213)$); 
\coordinate(v2) at($2*(x)+-1*(y)+(shift213213)$); 
\coordinate(v3) at($1*(x)+-1*(y)+(shift213213)$); 
\coordinate(v4) at($1*(x)+-2*(y)+(shift213213)$); 
\coordinate(v5) at($1*(x)+-3*(y)+(shift213213)$); 
\coordinate(v6) at($0*(x)+-1*(y)+(shift213213)$); 
\draw[fill=black] (v0) circle [radius = 0.55mm]; 
\draw (v0)--(v1); 
\draw (v0)--(v2); 
\draw (v0)--(v3); 
\draw (v0)--(v4); 
\draw (v0)--(v5); 
\draw (v0)--(v6); 
\draw (v1)--(v2)--(v3)--(v4)--(v5)--(v6);

\coordinate(L) at($0*(x)+1.5*(y)+(shift213213)$); 
\node at(L) {\small$\Sigma_{213213}$};
\coordinate(w1) at($1*(x)+0*(y)+(shift213213)$); 
\coordinate(w2) at($0*(x)+-1*(y)+(shift213213)$); 
\coordinate(w3) at($-1*(x)+0*(y)+(shift213213)$); 
\coordinate(w4) at($0*(x)+1*(y)+(shift213213)$); 
\draw (v0)--(w3); 
\draw (v0)--(w4);
\draw (w3)--(w4); 
\draw (w1)--(w4);
\draw (w2)--(w3);

%%[ 1, 3, 2, 1, 3, 2 ]
\coordinate(v0) at($0*(x)+0*(y)+(shift132132)$); 
\coordinate(v1) at($1*(x)+0*(y)+(shift132132)$); 
\coordinate(v2) at($1*(x)+-1*(y)+(shift132132)$); 
\coordinate(v3) at($2*(x)+-3*(y)+(shift132132)$); 
\coordinate(v4) at($3*(x)+-5*(y)+(shift132132)$); 
\coordinate(v5) at($1*(x)+-2*(y)+(shift132132)$); 
\coordinate(v6) at($0*(x)+-1*(y)+(shift132132)$); 
\draw[fill=black] (v0) circle [radius = 0.55mm]; 
\draw (v0)--(v1); 
\draw (v0)--(v2); 
\draw (v0)--(v3); 
\draw (v0)--(v4); 
\draw (v0)--(v5); 
\draw (v0)--(v6); 
\draw (v1)--(v2)--(v3)--(v4)--(v5)--(v6);

\coordinate(L) at($0*(x)+1.5*(y)+(shift132132)$); 
\node at(L) {\small$\Sigma_{132132}$};
\coordinate(w1) at($1*(x)+0*(y)+(shift132132)$); 
\coordinate(w2) at($0*(x)+-1*(y)+(shift132132)$); 
\coordinate(w3) at($-1*(x)+0*(y)+(shift132132)$); 
\coordinate(w4) at($0*(x)+1*(y)+(shift132132)$); 
\draw (v0)--(w3); 
\draw (v0)--(w4);
\draw (w3)--(w4); 
\draw (w1)--(w4);
\draw (w2)--(w3);

%%[ 1, 4, 1, 2, 2, 2 ]
\coordinate(v0) at($0*(x)+0*(y)+(shift141222)$); 
\coordinate(v1) at($1*(x)+0*(y)+(shift141222)$); 
\coordinate(v2) at($1*(x)+-1*(y)+(shift141222)$); 
\coordinate(v3) at($3*(x)+-4*(y)+(shift141222)$); 
\coordinate(v4) at($2*(x)+-3*(y)+(shift141222)$); 
\coordinate(v5) at($1*(x)+-2*(y)+(shift141222)$); 
\coordinate(v6) at($0*(x)+-1*(y)+(shift141222)$); 
\draw[fill=black] (v0) circle [radius = 0.55mm]; 
\draw (v0)--(v1); 
\draw (v0)--(v2); 
\draw (v0)--(v3); 
\draw (v0)--(v4); 
\draw (v0)--(v5); 
\draw (v0)--(v6); 
\draw (v1)--(v2)--(v3)--(v4)--(v5)--(v6); 

\coordinate(L) at($0*(x)+1.5*(y)+(shift141222)$); 
\node at(L) {\small$\Sigma_{141222}$};
\coordinate(w1) at($1*(x)+0*(y)+(shift141222)$); 
\coordinate(w2) at($0*(x)+-1*(y)+(shift141222)$); 
\coordinate(w3) at($-1*(x)+0*(y)+(shift141222)$); 
\coordinate(w4) at($0*(x)+1*(y)+(shift141222)$); 
\draw (v0)--(w3); 
\draw (v0)--(w4);
\draw (w3)--(w4); 
\draw (w1)--(w4);
\draw (w2)--(w3); 
\end{tikzpicture}
\begin{tikzpicture}
\hspace{-15mm}
\coordinate(0) at(0:0);
\coordinate(x) at(0:0.5);
\coordinate(y) at(90:0.5);
%%shift
\coordinate(shift00) at($-4.5*(x)+0*(y)$); 
\node(00) at(shift00) {};
\coordinate(shift111) at($-1*(x)+0*(y)$); 
\node(111) at(shift111) {}; 
\coordinate(shift2121) at($4*(x)+0*(y)$); 
\node(2121) at(shift2121) {}; 
\coordinate(shift1212) at($-2.5*(x)+-7*(y)$); 
\node(1212) at(shift1212) {}; 
\coordinate(shift31221) at($12*(x)+0*(y)$); 
\node(31221) at(shift31221) {}; 
\coordinate(shift22131) at($12*(x)+-7*(y)$); 
\node(22131) at(shift22131) {}; 
\coordinate(shift12213) at($-2.5*(x)+-15*(y)$); 
\node(12213) at(shift12213) {}; 
\coordinate(shift21312) at($4*(x)+-7*(y)$); 
\node(21312) at(shift21312) {}; 
\coordinate(shift13122) at($4*(x)+-15*(y)$); 
\node(13122) at(shift13122) {}; 
\coordinate(shift412221) at($20*(x)+0*(y)$); 
\node(412221) at(shift412221) {}; 
\coordinate(shift321321) at($28*(x)+-7*(y)$); 
\node(321321) at(shift321321) {}; 
\coordinate(shift313131) at($20*(x)+-7*(y)$); 
\node(313131) at(shift313131) {}; 
\coordinate(shift312312) at($20*(x)+-15*(y)$); 
\node(312312) at(shift312312) {}; 
\coordinate(shift231231) at($28*(x)+-15*(y)$); 
\node(231231) at(shift231231) {}; 
\coordinate(shift222141) at($28*(x)+-23*(y)$); 
\node(222141) at(shift222141) {}; 
\coordinate(shift221412) at($20*(x)+-23*(y)$); 
\node(221412) at(shift221412) {}; 
\coordinate(shift122214) at($-2.5*(x)+-31*(y)$); 
\node(122214) at(shift122214) {}; 
\coordinate(shift123123) at($0*(x)+-39*(y)$); 
\node(123123) at(shift123123) {}; 
\coordinate(shift214122) at($19*(x)+-31*(y)$); 
\node(214122) at(shift214122) {}; 
\coordinate(shift131313) at($4.5*(x)+-31*(y)$); 
\node(131313) at(shift131313) {}; 
\coordinate(shift213213) at($12*(x)+-31*(y)$); 
\node(213213) at(shift213213) {}; 
\coordinate(shift132132) at($9*(x)+-39*(y)$); 
\node(132132) at(shift132132) {}; 
\coordinate(shift141222) at($18*(x)+-39*(y)$); 
\node(141222) at(shift141222) {};

%line segment

\begin{scope}[]
\draw ($(00)!0.4!(111)$)--($(00)!0.5!(111)$);
\draw ($(111)!0.35!(2121)$)--($(111)!0.45!(2121)$);
\draw ($(111)!0.15!(1212)$)--($(111)!0.7!(1212)$);
\draw ($(2121)!0.3!(21312)$)--($(2121)!0.7!(21312)$);
\draw ($(2121)!0.4!(31221)$)--($(2121)!0.7!(31221)$);
\draw ($(2121)!0.3!(22131)$)--($(2121)!0.8!(22131)$);
\draw ($(1212)!0.25!(12213)$)--($(1212)!0.7!(12213)$);
\draw ($(1212)!0.4!(21312)$)--($(1212)!0.5!(21312)$);
\draw ($(1212)!0.25!(13122)$)--($(1212)!0.75!(13122)$);
\draw ($(31221)!0.3!(412221)$)--($(31221)!0.6!(412221)$);
\draw ($($(31221)+-2*(y)$)!0.17!(321321)$) to [out=320,in=170] ($(31221)!0.9!($(321321)+0.8*(y)$)$);
\draw ($($(31221)+-1.8*(y)$)!0.31!(313131)$)--($(31221)!0.8!($(313131)+-1*(x)$)$);
\draw ($(31221)!0.27!(312312)$)to [out=320,in=150]($(31221)!0.9!($(312312)+-1*(x)$)$);
\draw ($(22131)!0.4!(313131)$)--($(22131)!0.6!(313131)$);
\draw ($($(22131)+-2.5*(y)$)!0.2!(231231)$)to [out=320,in=160]($(22131)!0.88!($(231231)+0.8*(y)$)$);
\draw ($($(22131)+-1*(x)+-3*(y)$)!0.11!(222141)$) to [out=270,in=180] ($(22131)!0.9!(222141)$);
\draw ($($(22131)+-3*(x)$)!0.28!(221412)$)to [out=270,in=150]($(22131)!0.86!(221412)$);
\draw ($(21312)!0.16!(312312)$)to [out=300,in=170]($(21312)!0.85!($(312312)+-1*(x)$)$);
\draw ($(21312)!0.13!(221412)$)to [out=300,in=140]($(21312)!0.9!($(221412)+-1*(x)$)$);
\draw ($(21312)!0.1!(214122)$)--($(21312)!0.9!(214122)$);
\draw ($(21312)!0.1!(213213)$)to [out=300,in=90]($(21312)!0.9!(213213)$);
\draw ($(12213)!0.3!(122214)$)--($(12213)!0.85!(122214)$);
\draw ($(12213)!0.21!(123123)$)to [out=285,in=90]($(12213)!0.92!($(123123)+1*(x)$)$);
\draw ($(12213)!0.27!(131313)$)--($(12213)!0.85!(131313)$);
\draw ($(12213)!0.2!(213213)$)--($(12213)!0.89!(213213)$);
\draw ($(13122)!0.3!(131313)$)--($(13122)!0.85!(131313)$);
\draw ($(13122)!0.18!(132132)$) to [out=290,in=90] ($(13122)!0.92!(132132)$);
\draw ($(13122)!0.18!(141222)$) to [out=330,in=90] ($(13122)!0.92!($(141222)+-1*(x)+0*(y)$)$);
\draw ($(13122)!0.2!(214122)$)to [out=330,in=130]($(13122)!0.88!(214122)$);
\end{scope}

%%[ 0, 0 ]
\coordinate(L) at($0*(x)+1.5*(y)+(shift00)$); 
\node at(L) {\footnotesize$\Sigma_{00}$};
\coordinate(w) at($0*(x)+0*(y)+(shift00)$); 
\node at(w) {\footnotesize$
	k\left[\begin{xy}( 0,0)*+{\bullet}="1",
		(5,0) *+{\bullet}="2"\end{xy}\right]$};

%%[ 1, 1, 1 ]
\coordinate(L) at($0*(x)+1.5*(y)+(shift111)$); 
\node at(L) {\footnotesize$\Sigma_{111}$};
\coordinate(w) at($0*(x)+0*(y)+(shift111)$); 
\node at(w) {\footnotesize$
	k\left[\begin{xy}(0,0)*+{\bullet}="1",
		(7,0)*+{\bullet}="2",
		\ar "1";"2"^{a} 
		%\ar @(ul,ur)"1";"1"^(0.2){b} 
		%\ar @(dl,dr)"1";"1"_(0.2){b_1}
		%\ar @(rd,ru)"2";"2"^{c}
		%\ar @(ru,lu)"2";"2"_(0.2){c_1}
		%\ar @{<-}@(rd,ld)"2";"2"^(0.2){c_0}
	\end{xy}\right]$};

%%[ 2, 1, 2, 1 ]
\coordinate(L) at($0*(x)+1.5*(y)+(shift2121)$); 
\node at(L) {\small$\Sigma_{2121}$};
\coordinate(w) at($0*(x)+-0.5*(y)+(shift2121)$); 
\node at(w) {\footnotesize$\dfrac{
	k\left[\begin{xy}(0,0)*+{\bullet}="1",
		(7,0)*+{\bullet}="2",
		\ar "1";"2"^{a} 
		%\ar @(ul,ur)"1";"1"^(0.2){b} 
		%\ar @(dl,dr)"1";"1"_(0.2){b_1}
		\ar @(rd,ru)"2";"2"_{c}
		%\ar @(ru,lu)"2";"2"_(0.2){c_1}
		%\ar @{<-}@(rd,ld)"2";"2"^(0.2){c_0}
	\end{xy}\right]}
	{\langle c^2\rangle}$};

%%[ 1, 2, 1, 2 ]

\coordinate(L) at($0*(x)+1.5*(y)+(shift1212)$); 
\node at(L) {\small$\Sigma_{1212}$};
\coordinate(w) at($0*(x)+0*(y)+(shift1212)$); 
\node at(w) {\footnotesize$\dfrac{
	k\left[\begin{xy}(0,0)*+{\bullet}="1",
		(7,0)*+{\bullet}="2",
		\ar "1";"2"^{a} 
		\ar @(lu,ld)"1";"1"_(0.5){c} 
		%\ar @(ru,lu)"2";"2"_(0.2){c_1}
		%\ar @(rd,ru)"2";"2"_(0.5){c_2}
		%\ar @(ld,rd)"2";"2"_(0.8){c_3}
	\end{xy}\right]}
	{\langle c^2\rangle}$};

%%[ 3, 1, 2, 2, 1 ]
\coordinate(L) at($0*(x)+1.5*(y)+(shift31221)$); 
\node at(L) {\small$\Sigma_{31221}$};
\coordinate(w) at($0*(x)+-1.4*(y)+(shift31221)$); 
\node at(w) {\footnotesize$\dfrac{
	k\left[\begin{xy}(0,0)*+{\bullet}="1",
		(7,0)*+{\bullet}="2",
		\ar "1";"2"^{a} 
		%\ar @(ul,ur)"1";"1"^(0.2){b} 
		%\ar @(dl,dr)"1";"1"_(0.2){b_1}
		\ar @(ru,lu)"2";"2"_(0.2){c_1}
		\ar @(ld,rd)"2";"2"_(0.8){c_2}
		%\ar @{<-}@(rd,ld)"2";"2"^(0.2){c_0}
	\end{xy}\right]}
	{\langle c_1^2,c_2^2,c_2c_1,ac_2\rangle}$};

%%[ 2, 2, 1, 3, 1 ]
\coordinate(L) at($0*(x)+1.5*(y)+(shift22131)$); 
\node at(L) {\small$\Sigma_{22131}$};
\coordinate(w) at($0*(x)+-1.5*(y)+(shift22131)$); 
\node at(w) {\footnotesize$\dfrac{
	k\left[\begin{xy}(0,0)*+{\bullet}="1",
		(7,0)*+{\bullet}="2",
		\ar "1";"2"^{a} 
		\ar @(lu,ld)"1";"1"_(0.5){b} 
		%\ar @(dl,dr)"1";"1"_(0.2){b_1}
		\ar @(ru,lu)"2";"2"_(0.2){c_0}
		\ar @(ld,rd)"2";"2"_(0.8){c_1}
		%\ar @(rd,ld)"2";"2"^(0.2){c_0}
	\end{xy}\right]}
	{\left \langle\begin{matrix} b^2,c_0^2,c_1^2, c_1c_0,\\ ba-ac_0\end{matrix}\right\rangle}$};

%%[ 1, 2, 2, 1, 3 ]
\coordinate(L) at($0*(x)+1.5*(y)+(shift12213)$); 
\node at(L) {\small$\Sigma_{12213}$};
\coordinate(w) at($0*(x)+-1.4*(y)+(shift12213)$); 
\node at(w) {\footnotesize$\dfrac{
	k\left[\begin{xy}(0,0)*+{\bullet}="1",
		(7,0)*+{\bullet}="2",
		\ar "1";"2"^{a} 
		\ar @(ru,lu)"1";"1"_(0.8){c_1}
		%\ar @(lu,ld)"1";"1"_(0.5){b} 
		\ar @(dl,dr)"1";"1"_(0.2){c_2}
		%\ar @(ru,lu)"2";"2"_(0.2){c_0}
		%\ar @(rd,ru)"2";"2"_(0.5){c_1}
		%\ar @(ld,rd)"2";"2"_(0.8){c_2}
	\end{xy}\right]}
	{\left \langle 
	c_1^2,c_2^2,c_1c_2,c_2a\right\rangle}$};

%%[ 2, 1, 3, 1, 2 ]
\coordinate(L) at($0*(x)+1.5*(y)+(shift21312)$); 
\node at(L) {\small$\Sigma_{21312}$};
\coordinate(w) at($0*(x)+0*(y)+(shift21312)$); 
\node at(w) {\footnotesize$\dfrac{
	k\left[\begin{xy}(0,0)*+{\bullet}="1",
		(7,0)*+{\bullet}="2",
		\ar "1";"2"^{a} 
		\ar @(lu,ld)"1";"1"_(0.5){b} 
		\ar @(rd,ru)"2";"2"_(0.5){c}
		%\ar @(rd,ru)"2";"2"_(0.5){c_2}
		%\ar @(ld,rd)"2";"2"_(0.8){c_3}
	\end{xy}\right]}
	{\langle b^2,c^2,bac\rangle}$};

%%[ 1, 3, 1, 2, 2 ]
\coordinate(L) at($0*(x)+1.5*(y)+(shift13122)$); 
\node at(L) {\small$\Sigma_{13122}$};
\coordinate(w) at($0*(x)+-1.4*(y)+(shift13122)$); 
\node at(w) {\footnotesize$\dfrac{
	k\left[\begin{xy}(0,0)*+{\bullet}="1",
		(7,0)*+{\bullet}="2",
		\ar "1";"2"^{a} 
		\ar @(ru,lu)"1";"1"_(0.8){c_0}
		%\ar @(lu,ld)"1";"1"_(0.5){b} 
		\ar @(dl,dr)"1";"1"_(0.2){c_1}
		%\ar @(ru,lu)"2";"2"_(0.2){c_0}
		\ar @(rd,ru)"2";"2"_(0.5){b}
		%\ar @(ld,rd)"2";"2"_(0.8){c_2}
	\end{xy}\right]}
	{\left \langle\begin{matrix} b^2,c_0^2,c_1^2, c_0c_1,\\ ab-c_0a\end{matrix}\right\rangle}$};

%%[ 4, 1, 2, 2, 2, 1 ]

\coordinate(L) at($0*(x)+1.5*(y)+(shift412221)$); 
\node at(L) {\small$\Sigma_{412221}$};
\coordinate(w) at($0*(x)+-1.8*(y)+(shift412221)$); 
\node at(w) {\footnotesize$\dfrac{
	k\left[\begin{xy}(0,0)*+{\bullet}="1",
		(7,0)*+{\bullet}="2",
		\ar "1";"2"^{a} 
		%\ar @(ul,ur)"1";"1"^(0.2){b} 
		%\ar @(dl,dr)"1";"1"_(0.2){b_1}
		\ar @(ru,lu)"2";"2"_(0.2){c_1}
		\ar @(rd,ru)"2";"2"_(0.5){c_2}
		\ar @(ld,rd)"2";"2"_(0.8){c_3}
	\end{xy}\right]}
	{\left \langle \begin{matrix} 
	c_1^2,c_2^2,c_3^2,c_3c_2,c_3c_1,\\
	c_2c_1,c_1c_3,ac_2,ac_3
	\end{matrix} \right \rangle}$};

%%[ 3, 2, 1, 3, 2, 1 ]
\coordinate(L) at($0*(x)+1.5*(y)+(shift321321)$); 
\node at(L) {\small$\Sigma_{321321}$};
\coordinate(w) at($0*(x)+-1.8*(y)+(shift321321)$); 
\node at(w) {\footnotesize$\dfrac{
	k\left[\begin{xy}(0,0)*+{\bullet}="1",
		(7,0)*+{\bullet}="2",
		\ar "1";"2"^{a} 
		\ar @(lu,ld)"1";"1"_(0.5){b} 
		%\ar @(dl,dr)"1";"1"_(0.2){b_1}
		\ar @(ru,lu)"2";"2"_(0.2){c_0}
		\ar @(rd,ru)"2";"2"_(0.5){c_1}
		\ar @(ld,rd)"2";"2"_(0.8){c_2}
	\end{xy}\right]}
	{\left \langle \begin{matrix}b^2,c_0^2,c_1^2,c_2^2,
	ac_0,\\ ac_2,c_2c_1, c_2c_0, c_0c_2,\\c_0c_1c_0,ba-ac_1c_0\end{matrix}\right\rangle}$};

%%[ 3, 1, 3, 1, 3, 1 ]
\coordinate(L) at($0*(x)+1.5*(y)+(shift313131)$); 
\node at(L) {\small$\Sigma_{313131}$};
\coordinate(w) at($0*(x)+-1.8*(y)+(shift313131)$); 
\node at(w) {\footnotesize$\dfrac{
	k\left[\begin{xy}(0,0)*+{\bullet}="1",
		(7,0)*+{\bullet}="2",
		\ar "1";"2"^{a} 
		\ar @(lu,ld)"1";"1"_(0.5){b} 
		%\ar @(dl,dr)"1";"1"_(0.2){b_1}
		\ar @(ru,lu)"2";"2"_(0.2){c_0}
		\ar @(rd,ru)"2";"2"_(0.5){c_1}
		\ar @(ld,rd)"2";"2"_(0.8){c_2}
	\end{xy}\right]}
	{\left \langle \begin{matrix}b^2,c_0^2,c_1^2,c_2^2,
	ac_2, \\ c_2c_1, c_2c_0, c_1c_0,c_0c_2,\\ c_0c_1c_2,ba-ac_0\end{matrix}\right\rangle}$};

%%[ 3, 1, 2, 3, 1, 2 ]
\coordinate(L) at($0*(x)+1.5*(y)+(shift312312)$); 
\node at(L) {\small$\Sigma_{312312}$};
\coordinate(w) at($0*(x)+-1.5*(y)+(shift312312)$); 
\node at(w) {\footnotesize$\dfrac{
	k\left[\begin{xy}(0,0)*+{\bullet}="1",
		(7,0)*+{\bullet}="2",
		\ar "1";"2"^{a} 
		%\ar @(ru,lu)"1";"1"_(0.8){b_0}
		\ar @(lu,ld)"1";"1"_(0.5){b} 
		%\ar @(dl,dr)"1";"1"_(0.2){b_1}
		\ar @(ru,lu)"2";"2"_(0.2){c_1}
		%\ar @(rd,ru)"2";"2"_(0.5){c_2}
		\ar @(ld,rd)"2";"2"_(0.8){c_2}
	\end{xy}\right]}
	{\left \langle \begin{matrix}
	b^2,c_1^2,c_2^2, 
	ac_2, \\ bac_1,c_2c_1\end{matrix}\right\rangle}$};

%%[ 2, 3, 1, 2, 3, 1 ]
\coordinate(L) at($0*(x)+1.5*(y)+(shift231231)$); 
\node at(L) {\small$\Sigma_{231231}$};
\coordinate(w) at($0*(x)+-1.8*(y)+(shift231231)$); 
\node at(w) {\footnotesize$\dfrac{
	k\left[\begin{xy}(0,0)*+{\bullet}="1",
		(7,0)*+{\bullet}="2",
		\ar "1";"2"^{a} 
		\ar @(ru,lu)"1";"1"_(0.8){b_0}
		%\ar @(lu,ld)"1";"1"_(0.5){b} 
		\ar @(dl,dr)"1";"1"_(0.2){b_1}
		\ar @(ru,lu)"2";"2"_(0.2){c_0}
		\ar @(rd,ru)"2";"2"_(0.5){c_1}
		\ar @(ld,rd)"2";"2"_(0.8){c_2}
	\end{xy}\right]}
	{\left \langle \begin{matrix}
	b_0^2,b_1^2,c_0^2,c_1^2,c_2^2,
	ac_2,b_1b_0,\\ c_2c_1c_2, c_2c_0, c_1c_0,c_0c_2,\\ b_0a-ac_0,b_1a-ac_1c_2\end{matrix}\right\rangle}$};

%%[ 2, 2, 2, 1, 4, 1 ]
\coordinate(L) at($0*(x)+1.5*(y)+(shift222141)$); 
\node at(L) {\small$\Sigma_{222141}$};
\coordinate(w) at($0*(x)+-1.8*(y)+(shift222141)$); 
\node at(w) {\footnotesize$\dfrac{
	k\left[\begin{xy}(0,0)*+{\bullet}="1",
		(7,0)*+{\bullet}="2",
		\ar "1";"2"^{a} 
		\ar @(ru,lu)"1";"1"_(0.8){b_0}
		%\ar @(lu,ld)"1";"1"_(0.5){b} 
		\ar @(dl,dr)"1";"1"_(0.2){b_1}
		\ar @(ru,lu)"2";"2"_(0.2){c_0}
		\ar @(rd,ru)"2";"2"_(0.5){c_1}
		\ar @(ld,rd)"2";"2"_(0.8){c_2}
	\end{xy}\right]}
	{\left \langle \begin{matrix}
	b_0^2,b_1^2,c_0^2,c_1^2,c_2^2,
	b_1b_0,\\ 
	c_2c_1, c_2c_0, c_1c_0,c_0c_2\\ b_0a-ac_0,b_1a-ac_1\end{matrix}\right\rangle}$};

%%[ 2, 2, 1, 4, 1, 2 ]
\coordinate(L) at($0*(x)+1.5*(y)+(shift221412)$); 
\node at(L) {\small$\Sigma_{221412}$};
\coordinate(w) at($0*(x)+-1.8*(y)+(shift221412)$); 
\node at(w) {\footnotesize$\dfrac{
	k\left[\begin{xy}(0,0)*+{\bullet}="1",
		(7,0)*+{\bullet}="2",
		\ar "1";"2"^{a} 
		\ar @(ru,lu)"1";"1"_(0.8){b_0}
		%\ar @(lu,ld)"1";"1"_(0.5){b} 
		\ar @(dl,dr)"1";"1"_(0.2){b_1}
		\ar @(ru,lu)"2";"2"_(0.2){c_0}
		%\ar @(rd,ru)"2";"2"_(0.5){c_1}
		\ar @(ld,rd)"2";"2"_(0.8){c_1}
	\end{xy}\right]}
	{\left \langle \begin{matrix}
	b_0^2,b_1^2,c_0^2,c_1^2,
	b_1b_0, \\ 
	b_0b_1, c_1c_0, b_1ac_0, \\ b_1ac_1,  
	b_0a-ac_0 
	\end{matrix}\right\rangle}$};

%%[ 1, 2, 2, 2, 1, 4 ]
\coordinate(L) at($0*(x)+1.5*(y)+(shift122214)$); 
\node at(L) {\small$\Sigma_{122214}$};
\coordinate(w) at($0*(x)+-1.8*(y)+(shift122214)$); 
\node at(w) {\footnotesize$\dfrac{
	k\left[\begin{xy}(0,0)*+{\bullet}="1",
		(7,0)*+{\bullet}="2",
		\ar "1";"2"^{a} 
		\ar @(ru,lu)"1";"1"_(0.8){c_1}
		\ar @(lu,ld)"1";"1"_(0.5){c_2} 
		\ar @(dl,dr)"1";"1"_(0.2){c_3}
		%\ar @(ru,lu)"2";"2"_(0.2){c_1}
		%\ar @(rd,ru)"2";"2"_(0.5){c_2}
		%\ar @(ld,rd)"2";"2"_(0.8){c_2}
	\end{xy}\right]}
	{\left \langle \begin{matrix} 
	c_1^2,c_2^2,c_3^2,c_2c_3,c_1c_3 \\ 
	c_1c_2,c_3c_1,c_2a,c_3a
	\end{matrix} \right \rangle}$};

%%[ 1, 2, 3, 1, 2, 3 ]
\coordinate(L) at($0*(x)+1.5*(y)+(shift123123)$); 
\node at(L) {\small$\Sigma_{123123}$};
\coordinate(w) at($0*(x)+-1.8*(y)+(shift123123)$); 
\node at(w) {\footnotesize$\dfrac{
	k\left[\begin{xy}(0,0)*+{\bullet}="1",
		(7,0)*+{\bullet}="2",
		\ar "1";"2"^{a} 
		\ar @(ru,lu)"1";"1"_(0.8){c_0}
		\ar @(lu,ld)"1";"1"_(0.5){c_1} 
		\ar @(dl,dr)"1";"1"_(0.2){c_2}
		%\ar @(ru,lu)"2";"2"_(0.2){c_1}
		\ar @(rd,ru)"2";"2"_(0.5){b}
		%\ar @(ld,rd)"2";"2"_(0.8){c_2}
	\end{xy}\right]}
	{\left \langle \begin{matrix}b^2,c_0^2,c_1^2,c_2^2,
	c_0a,\\ c_2a, c_1c_2, c_0c_2, c_2c_0,\\c_0c_1c_0, ab-c_0c_1a\end{matrix}\right\rangle}$};

%%[ 2, 1, 4, 1, 2, 2 ]
\coordinate(L) at($0*(x)+1.5*(y)+(shift214122)$); 
\node at(L) {\small$\Sigma_{214122}$};
\coordinate(w) at($0*(x)+-1.8*(y)+(shift214122)$); 
\node at(w) {\footnotesize$\dfrac{
	k\left[\begin{xy}(0,0)*+{\bullet}="1",
		(7,0)*+{\bullet}="2",
		\ar "1";"2"^{a} 
		\ar @(ru,lu)"1";"1"_(0.8){c_0}
		%\ar @(lu,ld)"1";"1"_(0.5){b} 
		\ar @(dl,dr)"1";"1"_(0.2){c_1}
		\ar @(ru,lu)"2";"2"_(0.2){b_0}
		%\ar @(rd,ru)"2";"2"_(0.5){c_1}
		\ar @(ld,rd)"2";"2"_(0.8){b_1}
	\end{xy}\right]}
	{\left \langle \begin{matrix}
	b_0^2,b_1^2,c_0^2,c_1^2,
	b_0b_1, \\ 
	b_1b_0, c_0c_1, c_0ab_1, \\ c_1ab_1,  
	ab_0-c_0a 
	\end{matrix}\right\rangle}$};

%%[ 1, 3, 1, 3, 1, 3 ]
\coordinate(L) at($0*(x)+1.5*(y)+(shift131313)$); 
\node at(L) {\small$\Sigma_{131313}$};
\coordinate(w) at($0*(x)+-1.8*(y)+(shift131313)$); 
\node at(w) {\footnotesize$\dfrac{
	k\left[\begin{xy}(0,0)*+{\bullet}="1",
		(7,0)*+{\bullet}="2",
		\ar "1";"2"^{a} 
		\ar @(ru,lu)"1";"1"_(0.8){c_0}
		\ar @(lu,ld)"1";"1"_(0.5){c_1} 
		\ar @(dl,dr)"1";"1"_(0.2){c_2}
		%\ar @(ru,lu)"2";"2"_(0.2){c_1}
		\ar @(rd,ru)"2";"2"_(0.5){b}
		%\ar @(ld,rd)"2";"2"_(0.8){c_2}
	\end{xy}\right]}
	{\left \langle \begin{matrix}b^2,c_0^2,c_1^2,c_2^2,
	c_2a, \\ c_1c_2, c_0c_2, c_0c_1,c_2c_0,\\ c_2c_1c_0,ab-c_0a\end{matrix}\right\rangle}$};

%%[ 2, 1, 3, 2, 1, 3 ]
\coordinate(L) at($0*(x)+1.5*(y)+(shift213213)$); 
\node at(L) {\small$\Sigma_{213213}$};
\coordinate(w) at($0*(x)+-1.5*(y)+(shift213213)$); 
\node at(w) {\footnotesize$\dfrac{
	k\left[\begin{xy}(0,0)*+{\bullet}="1",
		(7,0)*+{\bullet}="2",
		\ar "1";"2"^{a} 
		\ar @(ru,lu)"1";"1"_(0.8){c_1}
		%\ar @(lu,ld)"1";"1"_(0.5){b} 
		\ar @(dl,dr)"1";"1"_(0.2){c_2}
		%\ar @(ru,lu)"2";"2"_(0.2){c_1}
		\ar @(rd,ru)"2";"2"_(0.5){b}
		%\ar @(ld,rd)"2";"2"_(0.8){c_2}
	\end{xy}\right]}
	{\left \langle \begin{matrix}
	b^2,c_1^2,c_2^2, 
	c_2a, \\ c_1ab,c_1c_2\end{matrix}\right\rangle}$};

%%[ 1, 3, 2, 1, 3, 2 ]
\coordinate(L) at($0*(x)+1.5*(y)+(shift132132)$); 
\node at(L) {\small$\Sigma_{132132}$};
\coordinate(w) at($0*(x)+-1.8*(y)+(shift132132)$); 
\node at(w) {\footnotesize$\dfrac{
	k\left[\begin{xy}(0,0)*+{\bullet}="1",
		(7,0)*+{\bullet}="2",
		\ar "1";"2"^{a} 
		\ar @(ru,lu)"1";"1"_(0.8){c_0}
		\ar @(lu,ld)"1";"1"_(0.5){c_1} 
		\ar @(dl,dr)"1";"1"_(0.2){c_2}
		\ar @(ru,lu)"2";"2"_(0.2){b_0}
		%\ar @(rd,ru)"2";"2"_(0.5){c_1}
		\ar @(ld,rd)"2";"2"_(0.8){b_1}
	\end{xy}\right]}
	{\left \langle \begin{matrix}
	b_0^2,b_1^2,c_0^2,c_1^2,c_2^2,
	c_2a,b_0b_1,\\ 
	c_2c_1c_2, c_0c_2, c_0c_1,c_2c_0,\\ 
	ab_0-c_0a, ab_1-c_2c_1a
	\end{matrix}\right\rangle}$};

%%[ 1, 4, 1, 2, 2, 2 ]
\coordinate(L) at($0*(x)+1.5*(y)+(shift141222)$); 
\node at(L) {\small$\Sigma_{141222}$};
\coordinate(w) at($0*(x)+-1.8*(y)+(shift141222)$); 
\node at(w) {\footnotesize$\dfrac{
	k\left[\begin{xy}(0,0)*+{\bullet}="1",
		(7,0)*+{\bullet}="2",
		\ar "1";"2"^{a} 
		\ar @(ru,lu)"1";"1"_(0.8){c_0}
		\ar @(lu,ld)"1";"1"_(0.5){c_1} 
		\ar @(dl,dr)"1";"1"_(0.2){c_2}
		\ar @(ru,lu)"2";"2"_(0.2){b_0}
		%\ar @(rd,ru)"2";"2"_(0.5){c_1}
		\ar @(ld,rd)"2";"2"_(0.8){b_1}
	\end{xy}\right]}
	{\left \langle \begin{matrix}
	b_0^2,b_1^2,c_0^2,c_1^2,c_2^2,
	b_0b_1,\\ c_2c_0, c_1c_2, c_0c_2, 
	c_0c_1,\\ ab_0-c_0a, ab_1-c_1a
	\end{matrix}\right\rangle}$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{|c|c|c|c|c|}
            \hline
                $b\backslash a$       & $00$ & $111$ & $1212$ & $2121$ \\
            \hline
            \multirow{2}{*}{\raisebox{-6pt}{$00$}}  & $\begin{xy} ( 0,5) *+{k\left[1\hspace{8pt} 2\right]}="1"\end{xy}$  
                       &  \raisebox{8pt}{$k\left[\begin{xy} ( 0,0) *+{1}="1",( 8,0) *+{2}="2",\ar "1";"2"^{a}  \end{xy}\right]$}
                       & {\tiny $\dfrac{k\left[\begin{xy} ( 0,0) *+{1}="1",( 8,0) *+{2}="2",\ar "1";"2"^{a}  \ar @(ld,lu)"1";"1"^{c} \end{xy}\right]}{\langle c^2\rangle}$}
                       & {\tiny $\dfrac{k\left[\begin{xy} ( 0,0) *+{1}="1",( 8,0) *+{2}="2",\ar "1";"2"^{a}  \ar @(ru,rd)"2";"2"^{c} \end{xy}\right]}{\langle c^2\rangle}$}  \rule[15pt]{0pt}{20pt} \\ 
                       &$
                       \begin{xy}
                           0;<3pt,0pt>:<0pt,3pt>::
                           (-5,0)="-2",
                           %(-10,5)="-3",
                           %(-5,5)="-2",
                           (0,5)="-1",
                           (0,0)*{\bullet},
                           (0,0)="o",
                           (5,0)="1",
                           %(5,-5)="2",
                           %(5,-10)="3",
                           (0,-5)="2",
                           (1.5,1.5)*{{\scriptstyle +}},
                           (-1.5,-1.5)*{{\scriptstyle -}},
                           \ar@{-}"1";"-1",
                           \ar@{-}"1";"2",
                           %\ar@{-}"2";"3",
                           %\ar@{-}"3";"4",
                           \ar@{-}"-1";"-2",
                           %\ar@{-}"-2";"-3",
                           %\ar@{-}"-3";"-4",
                           \ar@{-}"2";"-2",
                           \ar@{-}"o";"1",
                           \ar@{-}"o";"2",
                           %\ar@{-}"o";"3",
                           %\ar@{-}"o";"4",
                           \ar@{-}"o";"-1",
                           \ar@{-}"o";"-2",
                           %\ar@{-}"o";"-3",
                           %\ar@{-}"o";"-4",
                       \end{xy}
                       $&
                       $\begin{xy}
                        0;<3pt,0pt>:<0pt,3pt>::
                        (-5,0)="-5_0",
                        (0,5)="0_5",
                        (0,0)="o",
                        (0,0)*{\bullet},
                        (5,0)="5_0",
                        (0,-5)="0_-5",
                        (1.5,1.5)*{{\scriptstyle +}},
                        (-1.5,-1.5)*{{\scriptstyle -}},
                        \ar@{-}"0_5";"5_0",
                        \ar@{-}"-5_0";"0_5",
                        \ar@{-}"-5_0";"0_-5",
                        \ar@{-}"o";"0_5",
                        \ar@{-}"o";"5_0",
                        \ar@{-}"o";"0_-5",
                        \ar@{-}"o";"-5_0",
%4-th
                        \ar@{-}"5_0";"0_-5",
                        (5,-5)="5_-5",
                        \ar@{-}"o";"5_-5",
                        \ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"0_-5",
                        % (10,-5)="10_-5", \ar@{-}"0";"10_-5",\ar@{-}"5_0";"10_-5",\ar@{-}"10_-5";"5_-5",\ar@{-}"5_-5";"0_-5",
                        % (10,-5)="10_-5", \ar@{-}"0";"5_-10",\ar@{-}"5_0";"5_-5",\ar@{-}"5_0";"5_-10",                                         
%2-th
                        \ar@{-}"-5_0";"0_5",
                        % (-5,5)="-5_5",
                        % \ar@{-}"0";"-5_5",
                        % \ar@{-}"0_5";"-5_5",\ar "-5_5";"-5_0",
                        % (-5,10)="-5_-10", \ar@{-}"0";"-5_10",\ar@{-}"0_5";"-5_10",\ar@{-}"-5_10";"-5_5",\ar@{-}"-5_5";"-5_0",
                        % (-10,5)="-10_5", \ar@{-}"0";"-10_5",\ar@{-}"0_5";"-5_5",\ar@{-}"-5_5";"-10_5",                                            
                    \end{xy}$
                     &
                     $\begin{xy}
                        0;<3pt,0pt>:<0pt,3pt>::
                        (0,5)="0_5",
                        (0,0)="o",
                        (0,0)*{\bullet},
                        (5,0)="5_0",
                        (-5,0)="-5_0",
                        (0,-5)="0_-5",
                        (5,-5)="5_-5",
                        %(10,-5)="10_-5", 
                        (5,-10)="5_-10",
                        % (-5,10)="-5_-10",
                        % (-5,5)="-5_5",
                        % (-10,5)="-10_5",
                        (1.5,1.5)*{{\scriptstyle +}},
                        (-1.5,-1.5)*{{\scriptstyle -}},
                        \ar@{-}"0_5";"5_0",
%                       \ar@{-}"-5_0";"0_5",
                        \ar@{-}"-5_0";"0_-5",
                        \ar@{-}"0_-5";"0_5",
                        \ar@{-}"5_0";"-5_0",
%4-th
                        %\ar@{-}"5_0";"0_-5",
                        
                        \ar@{-}"o";"5_-5",
                        %\ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"0_-5",
                        %\ar@{-}"o";"10_-5",\ar@{-}"5_0";"10_-5",\ar@{-}"10_-5";"5_-5",\ar@{-}"5_-5";"0_-5",
                        \ar@{-}"o";"5_-10",\ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"5_-10",\ar@{-}"5_-10";"0_-5",                                         
%2-th
                        \ar@{-}"-5_0";"0_5",
                        % \ar@{-}"o";"-5_5",
                        % \ar@{-}"0_5";"-5_5",\ar "-5_5";"-5_0",
                        % \ar@{-}"o";"-5_10",\ar@{-}"0_5";"-5_10",\ar@{-}"-5_10";"-5_5",\ar@{-}"-5_5";"-5_0",
                        % \ar@{-}"o";"-10_5",\ar@{-}"0_5";"-5_5",\ar@{-}"-5_5";"-10_5",                                            
                    \end{xy}$
                     &$\begin{xy}
                        0;<3pt,0pt>:<0pt,3pt>::
                        (0,5)="0_5",
                        (0,0)="o",
                        (0,0)*{\bullet},
                        (5,0)="5_0",
                        (-5,0)="-5_0",
                        (0,-5)="0_-5",
                        (5,-5)="5_-5",
                        (10,-5)="10_-5", 
                        %(5,-10)="5_-10",
                        % (-5,10)="-5_-10",
                        % (-5,5)="-5_5",
                        % (-10,5)="-10_5",
                        (1.5,1.5)*{{\scriptstyle +}},
                        (-1.5,-1.5)*{{\scriptstyle -}},
                        \ar@{-}"0_5";"5_0",
%                       \ar@{-}"-5_0";"0_5",
                        \ar@{-}"-5_0";"0_-5",
                        \ar@{-}"0_-5";"0_5",
                        \ar@{-}"5_0";"-5_0",
%4-th
                        %\ar@{-}"5_0";"0_-5",
                        
                        \ar@{-}"o";"5_-5",
                        %\ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"0_-5",
                        \ar@{-}"o";"10_-5",\ar@{-}"5_0";"10_-5",\ar@{-}"10_-5";"5_-5",\ar@{-}"5_-5";"0_-5",
                        %\ar@{-}"o";"5_-10",\ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"5_-10",\ar@{-}"5_-10";"0_-5",                                         
%2-th
                        \ar@{-}"-5_0";"0_5",
                        % \ar@{-}"o";"-5_5",
                        % \ar@{-}"0_5";"-5_5",\ar "-5_5";"-5_0",
                        % \ar@{-}"o";"-5_10",\ar@{-}"0_5";"-5_10",\ar@{-}"-5_10";"-5_5",\ar@{-}"-5_5";"-5_0",
                        % \ar@{-}"o";"-10_5",\ar@{-}"0_5";"-5_5",\ar@{-}"-5_5";"-10_5",                                            
                    \end{xy}$ \rule[-30pt]{0pt}{55pt} \\  \hline
                     \multirow{2}{*}{\raisebox{-15pt}{$111$}}  & \raisebox{8pt}{$k\left[\begin{xy} ( 0,0) *+{1}="1",( 8,0) *+{2}="2", \ar "2";"1" ^{b}  \end{xy}\right]$} 
                        & {\tiny $\dfrac{k\left[\begin{xy}( 0,0) *+{1}="1",  ( 8,0) *+{2}="2",\ar@<1.5pt> "1";"2"^a \ar@<1.5pt> "2";"1"^b  \end{xy}\right]}{\langle ab,ba \rangle}$} 
                        & {\tiny $\dfrac{k\left[\begin{xy}( 0,0) *+{1}="1", ( 8,0) *+{2}="2",\ar@<1.5pt> "1";"2"^a \ar@<1.5pt> "2";"1"^b  \ar @(ld,lu)"1";"1"^{c} \end{xy}\right]}{\langle ab,ba,c^2 \rangle}$}  
                        & {\tiny $\dfrac{k\left[\begin{xy}( 0,0) *+{1}="1", ( 8,0) *+{2}="2",\ar@<1.5pt> "1";"2"^a \ar@<1.5pt> "2";"1"^b  \ar @(ru,rd)"2";"2"^{c} \end{xy}\right]}{\langle ab,ba,cb,c^2 \rangle}$}  \rule[15pt]{0pt}{20pt}\\
                        & $\begin{xy}
                        	0;<3pt,0pt>:<0pt,3pt>::
                        	(0,5)="0_5",
                        	(0,0)="o",
                        	(0,0)*{\bullet},
                        	(5,0)="5_0",
                        	(-5,0)="-5_0",
                        	(0,-5)="0_-5",
                        	%(5,-5)="5_-5",
                        	%(10,-5)="10_-5", 
                        	%(5,-10)="5_-10",
                        	% (-5,10)="-5_-10",
                        	 (-5,5)="-5_5",
                        	% (-10,5)="-10_5",
                        	(1.5,1.5)*{{\scriptstyle +}},
                        	(-1.5,-1.5)*{{\scriptstyle -}},
                        	\ar@{-}"0_5";"5_0",
                        	%                       \ar@{-}"-5_0";"0_5",
                        	\ar@{-}"-5_0";"0_-5",
                        	\ar@{-}"0_-5";"0_5",
                        	\ar@{-}"5_0";"-5_0",
                        	%4-th
                        	\ar@{-}"5_0";"0_-5",
                        	
                        	%\ar@{-}"o";"5_-5",
                        	%\ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"0_-5",
                        	%\ar@{-}"o";"10_-5",\ar@{-}"5_0";"10_-5",\ar@{-}"10_-5";"5_-5",\ar@{-}"5_-5";"0_-5",
                        	%\ar@{-}"o";"5_-10",\ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"5_-10",\ar@{-}"5_-10";"0_-5",                                         
                        	%2-th
                        	%\ar@{-}"-5_0";"0_5",
                        	 \ar@{-}"o";"-5_5",
                        	 \ar@{-}"0_5";"-5_5",\ar@{-} "-5_5";"-5_0",
                        	% \ar@{-}"o";"-5_10",\ar@{-}"0_5";"-5_10",\ar@{-}"-5_10";"-5_5",\ar@{-}"-5_5";"-5_0",
                        	% \ar@{-}"o";"-10_5",\ar@{-}"0_5";"-5_5",\ar@{-}"-5_5";"-10_5",                                            
                        \end{xy}$ & $\begin{xy}
                        0;<3pt,0pt>:<0pt,3pt>::
                        (0,5)="0_5",
                        (0,0)="o",
                        (0,0)*{\bullet},
                        (5,0)="5_0",
                        (-5,0)="-5_0",
                        (0,-5)="0_-5",
                        (5,-5)="5_-5",
                        %(10,-5)="10_-5", 
                        (5,-10)="5_-10",
                        % (-5,10)="-5_-10",
                         (-5,5)="-5_5",
                        % (-10,5)="-10_5",
                        (1.5,1.5)*{{\scriptstyle +}},
                        (-1.5,-1.5)*{{\scriptstyle -}},
                        \ar@{-}"0_5";"5_0",
                        %                       \ar@{-}"-5_0";"0_5",
                        \ar@{-}"-5_0";"0_-5",
                        \ar@{-}"0_-5";"0_5",
                        \ar@{-}"5_0";"-5_0",
                        %4-th
                        %\ar@{-}"5_0";"0_-5",
                        
                        \ar@{-}"o";"5_-5",
                        \ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"0_-5",
                        %\ar@{-}"o";"10_-5",\ar@{-}"5_0";"10_-5",\ar@{-}"10_-5";"5_-5",\ar@{-}"5_-5";"0_-5",
                        %\ar@{-}"o";"5_-10",\ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"5_-10",\ar@{-}"5_-10";"0_-5",                                         
                        %2-th
                        %\ar@{-}"-5_0";"0_5",
                         \ar@{-}"o";"-5_5",
                         \ar@{-}"0_5";"-5_5",\ar@{-} "-5_5";"-5_0",
                        % \ar@{-}"o";"-5_10",\ar@{-}"0_5";"-5_10",\ar@{-}"-5_10";"-5_5",\ar@{-}"-5_5";"-5_0",
                        % \ar@{-}"o";"-10_5",\ar@{-}"0_5";"-5_5",\ar@{-}"-5_5";"-10_5",                                            
                    \end{xy}$& $\begin{xy}
                    0;<3pt,0pt>:<0pt,3pt>::
                    (0,5)="0_5",
                    (0,0)="o",
                    (0,0)*{\bullet},
                    (5,0)="5_0",
                    (-5,0)="-5_0",
                    (0,-5)="0_-5",
                    (5,-5)="5_-5",
                    %(10,-5)="10_-5", 
                    (5,-10)="5_-10",
                    % (-5,10)="-5_-10",
                    (-5,5)="-5_5",
                    % (-10,5)="-10_5",
                    (1.5,1.5)*{{\scriptstyle +}},
                    (-1.5,-1.5)*{{\scriptstyle -}},
                    \ar@{-}"0_5";"5_0",
                    %                       \ar@{-}"-5_0";"0_5",
                    \ar@{-}"-5_0";"0_-5",
                    \ar@{-}"0_-5";"0_5",
                    \ar@{-}"5_0";"-5_0",
                    %4-th
                    %\ar@{-}"5_0";"0_-5",
                    
                    \ar@{-}"o";"5_-5",
                    %\ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"0_-5",
                    %\ar@{-}"o";"10_-5",\ar@{-}"5_0";"10_-5",\ar@{-}"10_-5";"5_-5",\ar@{-}"5_-5";"0_-5",
                    \ar@{-}"o";"5_-10",\ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"5_-10",\ar@{-}"5_-10";"0_-5",                                         
                    %2-th
                    %\ar@{-}"-5_0";"0_5",
                    \ar@{-}"o";"-5_5",
                    \ar@{-}"0_5";"-5_5",\ar@{-} "-5_5";"-5_0",
                    % \ar@{-}"o";"-5_10",\ar@{-}"0_5";"-5_10",\ar@{-}"-5_10";"-5_5",\ar@{-}"-5_5";"-5_0",
                    % \ar@{-}"o";"-10_5",\ar@{-}"0_5";"-5_5",\ar@{-}"-5_5";"-10_5",                                            
                \end{xy}$& $\begin{xy}
                0;<3pt,0pt>:<0pt,3pt>::
                (0,5)="0_5",
                (0,0)="o",
                (0,0)*{\bullet},
                (5,0)="5_0",
                (-5,0)="-5_0",
                (0,-5)="0_-5",
                (5,-5)="5_-5",
                (10,-5)="10_-5", 
                %(5,-10)="5_-10",
                % (-5,10)="-5_-10",
                (-5,5)="-5_5",
                % (-10,5)="-10_5",
                (1.5,1.5)*{{\scriptstyle +}},
                (-1.5,-1.5)*{{\scriptstyle -}},
                \ar@{-}"0_5";"5_0",
                %                       \ar@{-}"-5_0";"0_5",
                \ar@{-}"-5_0";"0_-5",
                \ar@{-}"0_-5";"0_5",
                \ar@{-}"5_0";"-5_0",
                %4-th
                %\ar@{-}"5_0";"0_-5",
                
                \ar@{-}"o";"5_-5",
                %\ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"0_-5",
                \ar@{-}"o";"10_-5",\ar@{-}"5_0";"10_-5",\ar@{-}"10_-5";"5_-5",\ar@{-}"5_-5";"0_-5",
                %\ar@{-}"o";"5_-10",\ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"5_-10",\ar@{-}"5_-10";"0_-5",                                         
                %2-th
                %\ar@{-}"-5_0";"0_5",
                \ar@{-}"o";"-5_5",
                \ar@{-}"0_5";"-5_5",\ar@{-} "-5_5";"-5_0",
                 %\ar@{-}"o";"-5_10",\ar@{-}"0_5";"-5_10",\ar@{-}"-5_10";"-5_5",\ar@{-}"-5_5";"-5_0",
                % \ar@{-}"o";"-10_5",\ar@{-}"0_5";"-5_5",\ar@{-}"-5_5";"-10_5",                                            
            \end{xy}$ \rule[-30pt]{0pt}{55pt} \\
             \hline
                \multirow{2}{*}{\raisebox{10pt}{$1212$}} &  
                {\tiny $\dfrac{k\left[\begin{xy} ( 0,0) *+{1}="1",( 8,0) *+{2}="2",\ar "2";"1"^{b}  \ar @(ru,rd)"2";"2"^{d} \end{xy}\right]}{\langle d^2\rangle}$}&
                {\tiny $\dfrac{k\left[\begin{xy}( 0,0) *+{1}="1", ( 8,0) *+{2}="2",\ar@<1.5pt> "1";"2"^a \ar@<1.5pt> "2";"1"^b  \ar @(ru,rd)"2";"2"^{d} \end{xy}\right]}{\langle ab,ba,ad,d^2 \rangle}$}       & 
                {\tiny $\dfrac{k\left[\begin{xy}( 0,0) *+{1}="1", ( 8,0) *+{2}="2",\ar@<1.5pt> "1";"2"^a \ar@<1.5pt> "2";"1"^b \ar @(ld,lu)"1";"1"^{c} \ar @(ru,rd)"2";"2"^{d} \end{xy}\right]}{\langle ab,ba,ad, bc, c^2, d^2 \rangle}$}&
                {\tiny $\dfrac{k\left[\begin{xy}( 0,0) *+{1}="1", ( 8,0) *+{2}="2",\ar@<1.5pt> "1";"2"^a \ar@<1.5pt> "2";"1"^b \ar @(ul,ur)"2";"2"^(.8){c} \ar @(dr,dl)"2";"2"^(.2){d} \end{xy}\right]}{\langle ab,ba,ad,cb, c^2, d^2, cd,dc \rangle}$} \rule[-7pt]{0pt}{65pt}   \\ 
                &$\begin{xy}
                	0;<3pt,0pt>:<0pt,3pt>::
                	(0,5)="0_5",
                	(0,0)="o",
                	(0,0)*{\bullet},
                	(5,0)="5_0",
                	(-5,0)="-5_0",
                	(0,-5)="0_-5",
                	%(5,-5)="5_-5",
                	%(10,-5)="10_-5", 
                	%(5,-10)="5_-10",
                	% (-5,10)="-5_-10",
                	(-5,5)="-5_5",
                	(-10,5)="-10_5",
                	(1.5,1.5)*{{\scriptstyle +}},
                	(-1.5,-1.5)*{{\scriptstyle -}},
                	\ar@{-}"0_5";"5_0",
                	%                       \ar@{-}"-5_0";"0_5",
                	\ar@{-}"-5_0";"0_-5",
                	\ar@{-}"0_-5";"0_5",
                	\ar@{-}"5_0";"-5_0",
                	%4-th
                	\ar@{-}"5_0";"0_-5",
                	
                	%\ar@{-}"o";"5_-5",
                	%\ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"0_-5",
                	%\ar@{-}"o";"10_-5",\ar@{-}"5_0";"10_-5",\ar@{-}"10_-5";"5_-5",\ar@{-}"5_-5";"0_-5",
                	%\ar@{-}"o";"5_-10",\ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"5_-10",\ar@{-}"5_-10";"0_-5",                                         
                	%2-th
                	%\ar@{-}"-5_0";"0_5",
                	\ar@{-}"o";"-5_5",
                	%\ar@{-}"0_5";"-5_5",\ar@{-} "-5_5";"-5_0",
                	% \ar@{-}"o";"-5_10",\ar@{-}"0_5";"-5_10",\ar@{-}"-5_10";"-5_5",\ar@{-}"-5_5";"-5_0",
                	 \ar@{-}"o";"-10_5",\ar@{-}"0_5";"-5_5",\ar@{-}"-5_5";"-10_5", \ar@{-}"-10_5";"-5_0"                                            
                \end{xy}$&$\begin{xy}
                0;<3pt,0pt>:<0pt,3pt>::
                (0,5)="0_5",
                (0,0)="o",
                (0,0)*{\bullet},
                (5,0)="5_0",
                (-5,0)="-5_0",
                (0,-5)="0_-5",
                (5,-5)="5_-5",
                %(10,-5)="10_-5", 
                (5,-10)="5_-10",
                % (-5,10)="-5_-10",
                (-5,5)="-5_5",
                (-10,5)="-10_5",
                (1.5,1.5)*{{\scriptstyle +}},
                (-1.5,-1.5)*{{\scriptstyle -}},
                \ar@{-}"0_5";"5_0",
                %                       \ar@{-}"-5_0";"0_5",
                \ar@{-}"-5_0";"0_-5",
                \ar@{-}"0_-5";"0_5",
                \ar@{-}"5_0";"-5_0",
                %4-th
                %\ar@{-}"5_0";"0_-5",
                
                \ar@{-}"o";"5_-5",
                \ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"0_-5",
                %\ar@{-}"o";"10_-5",\ar@{-}"5_0";"10_-5",\ar@{-}"10_-5";"5_-5",\ar@{-}"5_-5";"0_-5",
                %\ar@{-}"o";"5_-10",\ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"5_-10",\ar@{-}"5_-10";"0_-5",                                         
                %2-th
                %\ar@{-}"-5_0";"0_5",
                \ar@{-}"o";"-5_5",
                %\ar@{-}"0_5";"-5_5",\ar@{-} "-5_5";"-5_0",
                % \ar@{-}"o";"-5_10",\ar@{-}"0_5";"-5_10",\ar@{-}"-5_10";"-5_5",\ar@{-}"-5_5";"-5_0",
                \ar@{-}"o";"-10_5",\ar@{-}"0_5";"-5_5",\ar@{-}"-5_5";"-10_5",\ar@{-}"-10_5";"-5_0"                                            
            \end{xy}$&$\begin{xy}
            0;<3pt,0pt>:<0pt,3pt>::
            (0,5)="0_5",
            (0,0)="o",
            (0,0)*{\bullet},
            (5,0)="5_0",
            (-5,0)="-5_0",
            (0,-5)="0_-5",
            (5,-5)="5_-5",
            %(10,-5)="10_-5", 
            (5,-10)="5_-10",
            % (-5,10)="-5_10",
            (-5,5)="-5_5",
            (-10,5)="-10_5",
            (1.5,1.5)*{{\scriptstyle +}},
            (-1.5,-1.5)*{{\scriptstyle -}},
            \ar@{-}"0_5";"5_0",
            %                       \ar@{-}"-5_0";"0_5",
            \ar@{-}"-5_0";"0_-5",
            \ar@{-}"0_-5";"0_5",
            \ar@{-}"5_0";"-5_0",
            %4-th
            %\ar@{-}"5_0";"0_-5",
            
            \ar@{-}"o";"5_-5",
            %\ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"0_-5",
            %\ar@{-}"o";"10_-5",\ar@{-}"5_0";"10_-5",\ar@{-}"10_-5";"5_-5",\ar@{-}"5_-5";"0_-5",
            \ar@{-}"o";"5_-10",\ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"5_-10",\ar@{-}"5_-10";"0_-5",                                         
            %2-th
            %\ar@{-}"-5_0";"0_5",
            \ar@{-}"o";"-5_5",
            %\ar@{-}"0_5";"-5_5",\ar@{-} "-5_5";"-5_0",
            % \ar@{-}"o";"-5_10",\ar@{-}"0_5";"-5_10",\ar@{-}"-5_10";"-5_5",\ar@{-}"-5_5";"-5_0",
            \ar@{-}"o";"-10_5",\ar@{-}"0_5";"-5_5",\ar@{-}"-5_5";"-10_5",\ar@{-}"-10_5";"-5_0"                                            
        \end{xy}$& $\begin{xy}
        0;<3pt,0pt>:<0pt,3pt>::
        (0,5)="0_5",
        (0,0)="o",
        (0,0)*{\bullet},
        (5,0)="5_0",
        (-5,0)="-5_0",
        (0,-5)="0_-5",
        (5,-5)="5_-5",
        (10,-5)="10_-5", 
        %(5,-10)="5_-10",
        %(-5,10)="-5_10",
        (-5,5)="-5_5",
        (-10,5)="-10_5",
        (1.5,1.5)*{{\scriptstyle +}},
        (-1.5,-1.5)*{{\scriptstyle -}},
        \ar@{-}"0_5";"5_0",
        %                       \ar@{-}"-5_0";"0_5",
        \ar@{-}"-5_0";"0_-5",
        \ar@{-}"0_-5";"0_5",
        \ar@{-}"5_0";"-5_0",
        %4-th
        %\ar@{-}"5_0";"0_-5",
        
        \ar@{-}"o";"5_-5",
        %\ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"0_-5",
        \ar@{-}"o";"10_-5",\ar@{-}"5_0";"10_-5",\ar@{-}"10_-5";"5_-5",\ar@{-}"5_-5";"0_-5",
        %\ar@{-}"o";"5_-10",\ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"5_-10",\ar@{-}"5_-10";"0_-5",                                         
        %2-th
        %\ar@{-}"-5_0";"0_5",
        \ar@{-}"o";"-5_5",
        %\ar@{-}"0_5";"-5_5",\ar@{-} "-5_5";"-5_0",
        %\ar@{-}"o";"-5_10",\ar@{-}"0_5";"-5_10",\ar@{-}"-5_10";"-5_5",\ar@{-}"-5_5";"-5_0",
        \ar@{-}"o";"-10_5",\ar@{-}"0_5";"-5_5",\ar@{-}"-5_5";"-10_5",\ar@{-}"-10_5";"-5_0"                                            
    \end{xy}$ \rule[-30pt]{0pt}{55pt}\\
            \hline
                \multirow{2}{*}{\raisebox{0pt}{$2121$}} & 
                {\tiny $\dfrac{k\left[\begin{xy} ( 0,0) *+{1}="1",( 8,0) *+{2}="2",\ar "2";"1"^{b}  \ar @(ld,lu)"1";"1"^{d} \end{xy}\right]}{\langle d^2\rangle}$} 
                & 
                {\tiny $\dfrac{k\left[\begin{xy}( 0,0) *+{1}="1", ( 8,0) *+{2}="2",\ar@<1.5pt> "1";"2"^a \ar@<1.5pt> "2";"1"^b \ar @(ld,lu)"1";"1"^{d} \end{xy}\right]}{\langle ab,ba,da,d^2 \rangle}$}      & 
                {\tiny $\dfrac{k\left[\begin{xy}( 0,0) *+{1}="1", ( 8,0) *+{2}="2",\ar@<1.5pt> "1";"2"^a \ar@<1.5pt> "2";"1"^b \ar @(ul,ur)"1";"1"^(.2){c} \ar @(dr,dl)"1";"1"^(.8){d} \end{xy}\right]}{\langle ab,ba,da, bc, c^2, d^2, cd,dc \rangle}$}       &   
                {\tiny $\dfrac{k\left[\begin{xy}( 0,0) *+{1}="1", ( 8,0) *+{2}="2",\ar@<1.5pt> "1";"2"^a \ar@<1.5pt> "2";"1"^b \ar @(ld,lu)"1";"1"^{d} \ar @(ru,rd)"2";"2"^{c} \end{xy}\right]}{\langle ab,ba,da, cb,  c^2, d^2 \rangle}$} \rule[-7pt]{0pt}{65pt}    \\      
                &$\begin{xy}
                	0;<3pt,0pt>:<0pt,3pt>::
                	(0,5)="0_5",
                	(0,0)="o",
                	(0,0)*{\bullet},
                	(5,0)="5_0",
                	(-5,0)="-5_0",
                	(0,-5)="0_-5",
                	%(5,-5)="5_-5",
                	%(10,-5)="10_-5", 
                	%(5,-10)="5_-10",
                	(-5,10)="-5_10",
                	(-5,5)="-5_5",
                	% (-10,5)="-10_5",
                	(1.5,1.5)*{{\scriptstyle +}},
                	(-1.5,-1.5)*{{\scriptstyle -}},
                	\ar@{-}"0_5";"5_0",
                	%                       \ar@{-}"-5_0";"0_5",
                	\ar@{-}"-5_0";"0_-5",
                	\ar@{-}"0_-5";"0_5",
                	\ar@{-}"5_0";"-5_0",
                	%4-th
                	\ar@{-}"5_0";"0_-5",
                	
                	%\ar@{-}"o";"5_-5",
                	%\ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"0_-5",
                	%\ar@{-}"o";"10_-5",\ar@{-}"5_0";"10_-5",\ar@{-}"10_-5";"5_-5",\ar@{-}"5_-5";"0_-5",
                	%\ar@{-}"o";"5_-10",\ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"5_-10",\ar@{-}"5_-10";"0_-5",                                         
                	%2-th
                	%\ar@{-}"-5_0";"0_5",
                	\ar@{-}"o";"-5_5",
                	%\ar@{-}"0_5";"-5_5",\ar@{-} "-5_5";"-5_0",
                	 \ar@{-}"o";"-5_10",\ar@{-}"0_5";"-5_10",\ar@{-}"-5_10";"-5_5",\ar@{-}"-5_5";"-5_0",
                	% \ar@{-}"o";"-10_5",\ar@{-}"0_5";"-5_5",\ar@{-}"-5_5";"-10_5",                                            
                \end{xy}$&$\begin{xy}
                0;<3pt,0pt>:<0pt,3pt>::
                (0,5)="0_5",
                (0,0)="o",
                (0,0)*{\bullet},
                (5,0)="5_0",
                (-5,0)="-5_0",
                (0,-5)="0_-5",
                (5,-5)="5_-5",
                %(10,-5)="10_-5", 
                (5,-10)="5_-10",
                (-5,10)="-5_10",
                (-5,5)="-5_5",
                % (-10,5)="-10_5",
                (1.5,1.5)*{{\scriptstyle +}},
                (-1.5,-1.5)*{{\scriptstyle -}},
                \ar@{-}"0_5";"5_0",
                %                       \ar@{-}"-5_0";"0_5",
                \ar@{-}"-5_0";"0_-5",
                \ar@{-}"0_-5";"0_5",
                \ar@{-}"5_0";"-5_0",
                %4-th
                %\ar@{-}"5_0";"0_-5",
                
                \ar@{-}"o";"5_-5",
                \ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"0_-5",
                %\ar@{-}"o";"10_-5",\ar@{-}"5_0";"10_-5",\ar@{-}"10_-5";"5_-5",\ar@{-}"5_-5";"0_-5",
                %\ar@{-}"o";"5_-10",\ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"5_-10",\ar@{-}"5_-10";"0_-5",                                         
                %2-th
                %\ar@{-}"-5_0";"0_5",
                \ar@{-}"o";"-5_5",
                % \ar@{-}"0_5";"-5_5",\ar@{-} "-5_5";"-5_0",
                \ar@{-}"o";"-5_10",\ar@{-}"0_5";"-5_10",\ar@{-}"-5_10";"-5_5",\ar@{-}"-5_5";"-5_0",
                % \ar@{-}"o";"-10_5",\ar@{-}"0_5";"-5_5",\ar@{-}"-5_5";"-10_5",                                            
            \end{xy}$&$\begin{xy}
            0;<3pt,0pt>:<0pt,3pt>::
            (0,5)="0_5",
            (0,0)="o",
            (0,0)*{\bullet},
            (5,0)="5_0",
            (-5,0)="-5_0",
            (0,-5)="0_-5",
            (5,-5)="5_-5",
            %(10,-5)="10_-5", 
            (5,-10)="5_-10",
            (-5,10)="-5_10",
            (-5,5)="-5_5",
            % (-10,5)="-10_5",
            (1.5,1.5)*{{\scriptstyle +}},
            (-1.5,-1.5)*{{\scriptstyle -}},
            \ar@{-}"0_5";"5_0",
            %                       \ar@{-}"-5_0";"0_5",
            \ar@{-}"-5_0";"0_-5",
            \ar@{-}"0_-5";"0_5",
            \ar@{-}"5_0";"-5_0",
            %4-th
            %\ar@{-}"5_0";"0_-5",
            
            \ar@{-}"o";"5_-5",
            %\ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"0_-5",
            %\ar@{-}"o";"10_-5",\ar@{-}"5_0";"10_-5",\ar@{-}"10_-5";"5_-5",\ar@{-}"5_-5";"0_-5",
            \ar@{-}"o";"5_-10",\ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"5_-10",\ar@{-}"5_-10";"0_-5",                                         
            %2-th
            %\ar@{-}"-5_0";"0_5",
            \ar@{-}"o";"-5_5",
            %\ar@{-}"0_5";"-5_5",\ar@{-} "-5_5";"-5_0",
             \ar@{-}"o";"-5_10",\ar@{-}"0_5";"-5_10",\ar@{-}"-5_10";"-5_5",\ar@{-}"-5_5";"-5_0",
            % \ar@{-}"o";"-10_5",\ar@{-}"0_5";"-5_5",\ar@{-}"-5_5";"-10_5",                                            
        \end{xy}$&$\begin{xy}
        0;<3pt,0pt>:<0pt,3pt>::
        (0,5)="0_5",
        (0,0)="o",
        (0,0)*{\bullet},
        (5,0)="5_0",
        (-5,0)="-5_0",
        (0,-5)="0_-5",
        (5,-5)="5_-5",
        (10,-5)="10_-5", 
        %(5,-10)="5_-10",
        (-5,10)="-5_10",
        (-5,5)="-5_5",
        % (-10,5)="-10_5",
        (1.5,1.5)*{{\scriptstyle +}},
        (-1.5,-1.5)*{{\scriptstyle -}},
        \ar@{-}"0_5";"5_0",
        %                       \ar@{-}"-5_0";"0_5",
        \ar@{-}"-5_0";"0_-5",
        \ar@{-}"0_-5";"0_5",
        \ar@{-}"5_0";"-5_0",
        %4-th
        %\ar@{-}"5_0";"0_-5",
        
        \ar@{-}"o";"5_-5",
        %\ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"0_-5",
        \ar@{-}"o";"10_-5",\ar@{-}"5_0";"10_-5",\ar@{-}"10_-5";"5_-5",\ar@{-}"5_-5";"0_-5",
        %\ar@{-}"o";"5_-10",\ar@{-}"5_0";"5_-5",\ar@{-}"5_-5";"5_-10",\ar@{-}"5_-10";"0_-5",                                         
        %2-th
        %\ar@{-}"-5_0";"0_5",
        \ar@{-}"o";"-5_5",
        %\ar@{-}"0_5";"-5_5",\ar@{-} "-5_5";"-5_0",
        \ar@{-}"o";"-5_10",\ar@{-}"0_5";"-5_10",\ar@{-}"-5_10";"-5_5",\ar@{-}"-5_5";"-5_0",
        %\ar@{-}"o";"-10_5",\ar@{-}"0_5";"-5_5",\ar@{-}"-5_5";"-10_5",                                            
    \end{xy}$ \rule[-30pt]{0pt}{70pt}  \\
\hline       
\end{tabular}
\begin{matrix}k & K \\ 0 & K \end{matrix}\right]$ with $e_1=\left[\begin{matrix}1 & 0 \\ 0 & 0 \end{matrix}\right]$, $e_2=\left[\begin{matrix}0 & 0 \\ 0 & 1 \end{matrix}\right]$.
			We write $K=k(t)$ and set $x:=\left[\begin{matrix}0 & 1 \\ 0 & 0 \end{matrix}\right]\in e_1 A e_2$, $u=\left[\begin{matrix}0 & 0 \\ 0 & t \end{matrix}
\begin{matrix}0 & 0 \\ 0 & k \end{matrix}
\begin{matrix}0 & K \\ 0 & 0 \end{matrix}\right]=x A e_2=e_1 A x+e_1 A xu$
				\item $e_2 A e_2=\left[\begin{matrix}0 & 0 \\ 0 & K \end{matrix}
